Determination of the spectroscopic stellar parameters for 257 field giant stars

The study of stellar parameters of planet-hosting stars, such as metallicity and chemical abundances, help us to understand the theory of planet formation and stellar evolution. Here, we present a catalogue of accurate stellar atmospheric parameters and iron abundances for a sample of 257 K and G field evolved stars that are being surveyed for planets using precise radial--velocity measurements as part of the CORALIE programme to search for planets around giants. The analysis was done using a set of high--resolution and high--signal-to-noise Ultraviolet and Visible Echelle Spectrograph spectra. The stellar parameters were derived using Fe I and II ionization and excitation equilibrium methods. To take into account possible effects related to the choice of the lines on the derived parameters, we used three different iron line-list sets in our analysis, and the results differ among themselves by a small factor for most of stars. {For those stars with previous literature parameter estimates, we found very good agreement with our own values.} In the present catalogue we are providing new precise spectroscopic measurements of effective temperature, surface gravity, microturbulence, and metallicity for 190 stars for which it has not been found or published in previous articles.

==> (inline-0) <==
\begin{tabular}{r|lccc|lccc|lccc}
\hline\hline
 & \multicolumn{4}{c|}{HM07 line-list}	& \multicolumn{4}{c|}{S08 line-list} 	& \multicolumn{4}{c}{T13 line-list}	\\	\hline		
HD	&	T$_{eff}$			&	$\log g$			&	$\xi$			&	[Fe/H]			&	T$_{eff}$			&	$\log g$			&	$\xi$			&	[Fe/H]			&	T$_{eff}$			&	$\log g$			&	$\xi$			&	[Fe/H]			\\
number	&	(K)			&	(cm s$^{-2}$)			&	(km s$^{-1}$)			&	(dex)			&	(K)			&	(cm s$^{-2}$)			&	(km s$^{-1}$)			&	(dex)			&	(K)			&	(cm s$^{-2}$)			&	(km s$^{-1}$)			&	(dex)			\\
\hline
496	&	4881	$\pm$	225	&	2.78	$\pm$	0.45	&	1.21	$\pm$	0.20	&	0.05	$\pm$	0.18	&	4900	$\pm$	39	&	2.79	$\pm$	0.07	&	1.52	$\pm$	0.04	&	-0.03	$\pm$	0.03	&	4854	$\pm$	40	&	2.75	$\pm$	0.10	&	1.46	$\pm$	0.04	&	-0.03	$\pm$	0.03	\\
636	&	4784	$\pm$	202	&	2.86	$\pm$	0.41	&	1.26	$\pm$	0.20	&	0.24	$\pm$	0.31	&	4903	$\pm$	46	&	2.87	$\pm$	0.09	&	1.50	$\pm$	0.04	&	0.13	$\pm$	0.03	&	4840	$\pm$	43	&	2.75	$\pm$	0.11	&	1.46	$\pm$	0.04	&	0.10	$\pm$	0.03	\\
770	&	4800	$\pm$	208	&	2.66	$\pm$	0.42	&	1.25	$\pm$	0.20	&	-0.03	$\pm$	0.32	&	4841	$\pm$	35	&	2.59	$\pm$	0.07	&	1.52	$\pm$	0.03	&	-0.13	$\pm$	0.03	&	4771	$\pm$	45	&	2.47	$\pm$	0.10	&	1.50	$\pm$	0.04	&	-0.16	$\pm$	0.03	\\
1737	&	4797	$\pm$	203	&	2.36	$\pm$	0.42	&	1.25	$\pm$	0.20	&	0.13	$\pm$	0.51	&	4998	$\pm$	47	&	2.75	$\pm$	0.08	&	1.57	$\pm$	0.05	&	0.13	$\pm$	0.04	&	4932	$\pm$	50	&	2.57	$\pm$	0.12	&	1.54	$\pm$	0.05	&	0.10	$\pm$	0.04	\\
3488	&	4869	$\pm$	63	&	2.87	$\pm$	0.11	&	1.56	$\pm$	0.09	&	-0.08	$\pm$	0.06	&	4935	$\pm$	30	&	2.83	$\pm$	0.06	&	1.50	$\pm$	0.03	&	-0.08	$\pm$	0.03	&	4880	$\pm$	34	&	2.72	$\pm$	0.08	&	1.44	$\pm$	0.04	&	-0.10	$\pm$	0.03	\\
4737	&	5146	$\pm$	61	&	3.09	$\pm$	0.09	&	1.14	$\pm$	0.09	&	0.05	$\pm$	0.06	&	5217	$\pm$	26	&	3.20	$\pm$	0.07	&	1.35	$\pm$	0.03	&	0.01	$\pm$	0.02	&	5199	$\pm$	30	&	3.03	$\pm$	0.10	&	1.34	$\pm$	0.03	&	0.00	$\pm$	0.03	\\
5457	&	4682	$\pm$	90	&	2.85	$\pm$	0.18	&	1.36	$\pm$	0.10	&	-0.02	$\pm$	0.07	&	4727	$\pm$	44	&	2.78	$\pm$	0.09	&	1.36	$\pm$	0.04	&	-0.05	$\pm$	0.03	&	4706	$\pm$	46	&	2.78	$\pm$	0.10	&	1.36	$\pm$	0.05	&	-0.05	$\pm$	0.03	\\
6080	&	5034	$\pm$	70	&	3.43	$\pm$	0.11	&	1.18	$\pm$	0.10	&	-0.08	$\pm$	0.06	&	5118	$\pm$	25	&	3.46	$\pm$	0.04	&	1.12	$\pm$	0.03	&	-0.07	$\pm$	0.02	&	5084	$\pm$	24	&	3.38	$\pm$	0.05	&	1.14	$\pm$	0.03	&	-0.09	$\pm$	0.02	\\
6192	&	4995	$\pm$	102	&	2.87	$\pm$	0.16	&	1.51	$\pm$	0.14	&	-0.04	$\pm$	0.10	&	5124	$\pm$	32	&	3.05	$\pm$	0.07	&	1.45	$\pm$	0.03	&	0.04	$\pm$	0.03	&	5122	$\pm$	26	&	2.99	$\pm$	0.11	&	1.42	$\pm$	0.03	&	0.05	$\pm$	0.02	\\
6245	&	5115	$\pm$	62	&	3.21	$\pm$	0.09	&	1.25	$\pm$	0.09	&	0.04	$\pm$	0.06	&	5179	$\pm$	23	&	3.16	$\pm$	0.05	&	1.33	$\pm$	0.03	&	0.02	$\pm$	0.02	&	5163	$\pm$	26	&	3.12	$\pm$	0.07	&	1.28	$\pm$	0.03	&	0.02	$\pm$	0.03	\\
6793$^\dag$	&	5178	$\pm$	74	&	3.15	$\pm$	0.13	&	1.41	$\pm$	0.13	&	-0.02	$\pm$	0.08	&	5367	$\pm$	33	&	3.49	$\pm$	0.10	&	1.70	$\pm$	0.04	&	0.03	$\pm$	0.03	&	5330	$\pm$	42	&	3.27	$\pm$	0.11	&	1.55	$\pm$	0.04	&	0.03	$\pm$	0.04	\\
7082	&	4979	$\pm$	93	&	2.75	$\pm$	0.09	&	1.75	$\pm$	0.44	&	-0.76	$\pm$	0.11	&	5047	$\pm$	18	&	2.70	$\pm$	0.04	&	1.70	$\pm$	0.03	&	-0.75	$\pm$	0.02	&	5048	$\pm$	21	&	2.69	$\pm$	0.09	&	1.67	$\pm$	0.04	&	-0.74	$\pm$	0.02	\\
8651	&	4739	$\pm$	203	&	2.61	$\pm$	0.41	&	1.28	$\pm$	0.20	&	-0.11	$\pm$	0.06	&	4798	$\pm$	37	&	2.64	$\pm$	0.07	&	1.58	$\pm$	0.03	&	-0.19	$\pm$	0.03	&	4763	$\pm$	42	&	2.66	$\pm$	0.11	&	1.56	$\pm$	0.04	&	-0.20	$\pm$	0.03	\\
9163	&	4865	$\pm$	59	&	3.20	$\pm$	0.11	&	1.13	$\pm$	0.08	&	-0.12	$\pm$	0.04	&	4930	$\pm$	27	&	3.18	$\pm$	0.05	&	1.16	$\pm$	0.03	&	-0.14	$\pm$	0.02	&	4898	$\pm$	29	&	3.12	$\pm$	0.07	&	1.14	$\pm$	0.03	&	-0.15	$\pm$	0.02	\\
9362	&	4824	$\pm$	66	&	2.59	$\pm$	0.11	&	1.46	$\pm$	0.11	&	-0.30	$\pm$	0.07	&	4895	$\pm$	26	&	2.64	$\pm$	0.04	&	1.50	$\pm$	0.03	&	-0.28	$\pm$	0.02	&	4885	$\pm$	32	&	2.60	$\pm$	0.07	&	1.49	$\pm$	0.03	&	-0.29	$\pm$	0.03	\\
9525	&	4764	$\pm$	214	&	3.08	$\pm$	0.43	&	1.27	$\pm$	0.20	&	0.12	$\pm$	0.50	&	4808	$\pm$	48	&	2.88	$\pm$	0.09	&	1.42	$\pm$	0.05	&	0.00	$\pm$	0.03	&	4725	$\pm$	70	&	2.71	$\pm$	0.16	&	1.33	$\pm$	0.07	&	-0.02	$\pm$	0.04	\\
10142	&	4727	$\pm$	67	&	2.57	$\pm$	0.13	&	1.51	$\pm$	0.08	&	-0.14	$\pm$	0.05	&	4815	$\pm$	45	&	2.61	$\pm$	0.09	&	1.53	$\pm$	0.05	&	-0.11	$\pm$	0.04	&	4755	$\pm$	34	&	2.47	$\pm$	0.09	&	1.50	$\pm$	0.04	&	-0.15	$\pm$	0.03	\\
11977	&	4968	$\pm$	98	&	2.88	$\pm$	0.16	&	1.62	$\pm$	0.17	&	-0.19	$\pm$	0.10	&	5054	$\pm$	21	&	2.90	$\pm$	0.04	&	1.46	$\pm$	0.02	&	-0.15	$\pm$	0.02	&	5018	$\pm$	27	&	2.85	$\pm$	0.07	&	1.44	$\pm$	0.03	&	-0.17	$\pm$	0.03	\\
12055$^\dag$	&	5118	$\pm$	204	&	2.84	$\pm$	0.41	&	1.09	$\pm$	0.20	&	-0.04	$\pm$	0.63	&	5265	$\pm$	30	&	3.11	$\pm$	0.07	&	1.54	$\pm$	0.03	&	-0.02	$\pm$	0.03	&	5255	$\pm$	27	&	3.04	$\pm$	0.15	&	1.45	$\pm$	0.03	&	-0.02	$\pm$	0.02	\\
12296	&	4751	$\pm$	57	&	2.76	$\pm$	0.12	&	1.49	$\pm$	0.07	&	0.01	$\pm$	0.05	&	4811	$\pm$	32	&	2.65	$\pm$	0.06	&	1.53	$\pm$	0.03	&	-0.04	$\pm$	0.02	&	4787	$\pm$	33	&	2.60	$\pm$	0.09	&	1.51	$\pm$	0.03	&	-0.05	$\pm$	0.03	\\
12431	&	4997	$\pm$	71	&	2.90	$\pm$	0.14	&	1.35	$\pm$	0.10	&	0.04	$\pm$	0.07	&	5049	$\pm$	30	&	2.93	$\pm$	0.06	&	1.43	$\pm$	0.03	&	0.00	$\pm$	0.02	&	5010	$\pm$	36	&	2.83	$\pm$	0.09	&	1.43	$\pm$	0.04	&	-0.03	$\pm$	0.03	\\
12438	&	4956	$\pm$	77	&	2.58	$\pm$	0.09	&	1.70	$\pm$	0.24	&	-0.62	$\pm$	0.08	&	5050	$\pm$	14	&	2.69	$\pm$	0.04	&	1.64	$\pm$	0.02	&	-0.57	$\pm$	0.01	&	5056	$\pm$	20	&	2.70	$\pm$	0.04	&	1.66	$\pm$	0.03	&	-0.57	$\pm$	0.02	\\
13263	&	5098	$\pm$	67	&	3.06	$\pm$	0.10	&	1.39	$\pm$	0.12	&	-0.06	$\pm$	0.07	&	5181	$\pm$	21	&	3.09	$\pm$	0.04	&	1.36	$\pm$	0.02	&	-0.04	$\pm$	0.02	&	5173	$\pm$	25	&	3.08	$\pm$	0.07	&	1.38	$\pm$	0.03	&	-0.05	$\pm$	0.02	\\
13940	&	4996	$\pm$	65	&	3.02	$\pm$	0.11	&	1.35	$\pm$	0.10	&	0.02	$\pm$	0.06	&	5050	$\pm$	25	&	2.99	$\pm$	0.04	&	1.43	$\pm$	0.03	&	0.00	$\pm$	0.02	&	5017	$\pm$	32	&	2.90	$\pm$	0.07	&	1.43	$\pm$	0.03	&	-0.02	$\pm$	0.03	\\
14247	&	4840	$\pm$	55	&	3.12	$\pm$	0.10	&	1.28	$\pm$	0.07	&	-0.13	$\pm$	0.05	&	4895	$\pm$	28	&	3.05	$\pm$	0.05	&	1.24	$\pm$	0.03	&	-0.15	$\pm$	0.02	&	4857	$\pm$	33	&	2.97	$\pm$	0.06	&	1.22	$\pm$	0.03	&	-0.17	$\pm$	0.03	\\
14703	&	4966	$\pm$	204	&	2.91	$\pm$	0.42	&	1.17	$\pm$	0.20	&	0.15	$\pm$	0.43	&	5100	$\pm$	25	&	3.13	$\pm$	0.06	&	1.37	$\pm$	0.03	&	0.12	$\pm$	0.02	&	5058	$\pm$	33	&	3.10	$\pm$	0.10	&	1.38	$\pm$	0.04	&	0.09	$\pm$	0.03	\\
14832	&	4826	$\pm$	70	&	2.70	$\pm$	0.13	&	1.50	$\pm$	0.09	&	-0.23	$\pm$	0.07	&	4890	$\pm$	26	&	2.66	$\pm$	0.05	&	1.50	$\pm$	0.03	&	-0.23	$\pm$	0.02	&	4862	$\pm$	28	&	2.59	$\pm$	0.06	&	1.48	$\pm$	0.03	&	-0.25	$\pm$	0.02	\\
15414	&	4756	$\pm$	60	&	3.21	$\pm$	0.12	&	1.08	$\pm$	0.07	&	-0.02	$\pm$	0.04	&	4843	$\pm$	34	&	3.23	$\pm$	0.07	&	1.14	$\pm$	0.04	&	-0.06	$\pm$	0.02	&	4803	$\pm$	39	&	3.21	$\pm$	0.10	&	1.07	$\pm$	0.05	&	-0.06	$\pm$	0.03	\\
16815	&	4739	$\pm$	57	&	2.74	$\pm$	0.11	&	1.33	$\pm$	0.08	&	-0.32	$\pm$	0.05	&	4794	$\pm$	24	&	2.69	$\pm$	0.06	&	1.35	$\pm$	0.03	&	-0.34	$\pm$	0.02	&	4777	$\pm$	27	&	2.65	$\pm$	0.10	&	1.33	$\pm$	0.03	&	-0.34	$\pm$	0.02	\\
16975	&	5065	$\pm$	201	&	2.88	$\pm$	0.43	&	1.12	$\pm$	0.20	&	0.15	$\pm$	0.85	&	5162	$\pm$	24	&	3.02	$\pm$	0.04	&	1.41	$\pm$	0.02	&	0.07	$\pm$	0.02	&	5159	$\pm$	25	&	3.05	$\pm$	0.08	&	1.43	$\pm$	0.03	&	0.07	$\pm$	0.02	\\
17324	&	4868	$\pm$	68	&	3.15	$\pm$	0.11	&	1.25	$\pm$	0.10	&	-0.15	$\pm$	0.05	&	4916	$\pm$	27	&	3.11	$\pm$	0.05	&	1.18	$\pm$	0.03	&	-0.16	$\pm$	0.02	&	4902	$\pm$	30	&	3.05	$\pm$	0.07	&	1.19	$\pm$	0.03	&	-0.17	$\pm$	0.02	\\
17374	&	4881	$\pm$	64	&	2.85	$\pm$	0.11	&	1.37	$\pm$	0.09	&	-0.02	$\pm$	0.06	&	4923	$\pm$	25	&	2.77	$\pm$	0.04	&	1.47	$\pm$	0.03	&	-0.08	$\pm$	0.02	&	4899	$\pm$	28	&	2.75	$\pm$	0.06	&	1.45	$\pm$	0.03	&	-0.09	$\pm$	0.02	\\
17504	&	4910	$\pm$	57	&	3.20	$\pm$	0.09	&	1.19	$\pm$	0.09	&	-0.25	$\pm$	0.05	&	4962	$\pm$	21	&	3.18	$\pm$	0.03	&	1.16	$\pm$	0.02	&	-0.26	$\pm$	0.02	&	4961	$\pm$	24	&	3.18	$\pm$	0.05	&	1.16	$\pm$	0.03	&	-0.26	$\pm$	0.02	\\
17652	&	4820	$\pm$	63	&	2.66	$\pm$	0.10	&	1.51	$\pm$	0.10	&	-0.30	$\pm$	0.06	&	4868	$\pm$	23	&	2.62	$\pm$	0.05	&	1.51	$\pm$	0.02	&	-0.32	$\pm$	0.02	&	4872	$\pm$	27	&	2.59	$\pm$	0.06	&	1.51	$\pm$	0.03	&	-0.32	$\pm$	0.03	\\
17715	&	4842	$\pm$	56	&	2.67	$\pm$	0.10	&	1.43	$\pm$	0.07	&	-0.06	$\pm$	0.05	&	4961	$\pm$	33	&	2.83	$\pm$	0.06	&	1.50	$\pm$	0.03	&	-0.01	$\pm$	0.03	&	4920	$\pm$	31	&	2.69	$\pm$	0.08	&	1.46	$\pm$	0.03	&	-0.03	$\pm$	0.03	\\
18023	&	4686	$\pm$	208	&	2.72	$\pm$	0.42	&	1.31	$\pm$	0.20	&	-0.30	$\pm$	0.15	&	4770	$\pm$	28	&	2.73	$\pm$	0.07	&	1.29	$\pm$	0.03	&	-0.28	$\pm$	0.02	&	4740	$\pm$	28	&	2.61	$\pm$	0.12	&	1.28	$\pm$	0.03	&	-0.31	$\pm$	0.02	\\
18121	&	4761	$\pm$	63	&	2.62	$\pm$	0.12	&	1.34	$\pm$	0.08	&	-0.10	$\pm$	0.06	&	4837	$\pm$	37	&	2.65	$\pm$	0.07	&	1.43	$\pm$	0.04	&	-0.14	$\pm$	0.03	&	4792	$\pm$	43	&	2.54	$\pm$	0.09	&	1.42	$\pm$	0.04	&	-0.17	$\pm$	0.03	\\
18292	&	4818	$\pm$	206	&	2.69	$\pm$	0.41	&	1.24	$\pm$	0.20	&	0.13	$\pm$	0.40	&	5004	$\pm$	34	&	2.94	$\pm$	0.08	&	1.47	$\pm$	0.04	&	0.13	$\pm$	0.03	&	4930	$\pm$	43	&	2.85	$\pm$	0.10	&	1.45	$\pm$	0.04	&	0.09	$\pm$	0.03	\\
18448	&	4724	$\pm$	72	&	2.59	$\pm$	0.13	&	1.50	$\pm$	0.10	&	-0.31	$\pm$	0.07	&	4791	$\pm$	30	&	2.62	$\pm$	0.08	&	1.60	$\pm$	0.03	&	-0.33	$\pm$	0.03	&	4756	$\pm$	32	&	2.60	$\pm$	0.09	&	1.54	$\pm$	0.04	&	-0.34	$\pm$	0.03	\\
18650	&	4745	$\pm$	206	&	2.62	$\pm$	0.41	&	1.28	$\pm$	0.20	&	0.15	$\pm$	0.57	&	4912	$\pm$	43	&	2.86	$\pm$	0.08	&	1.47	$\pm$	0.04	&	0.12	$\pm$	0.03	&	4823	$\pm$	35	&	2.65	$\pm$	0.09	&	1.47	$\pm$	0.04	&	0.06	$\pm$	0.03	\\
19940	&	4804	$\pm$	218	&	2.95	$\pm$	0.44	&	1.25	$\pm$	0.20	&	-0.02	$\pm$	0.56	&	4905	$\pm$	38	&	2.97	$\pm$	0.06	&	1.32	$\pm$	0.04	&	-0.05	$\pm$	0.03	&	4854	$\pm$	41	&	2.90	$\pm$	0.09	&	1.28	$\pm$	0.04	&	-0.06	$\pm$	0.03	\\
21011	&	4885	$\pm$	80	&	2.85	$\pm$	0.13	&	1.39	$\pm$	0.10	&	-0.04	$\pm$	0.07	&	4972	$\pm$	30	&	2.89	$\pm$	0.05	&	1.47	$\pm$	0.03	&	-0.06	$\pm$	0.03	&	4934	$\pm$	33	&	2.82	$\pm$	0.07	&	1.46	$\pm$	0.04	&	-0.09	$\pm$	0.03	\\
21430	&	4919	$\pm$	72	&	2.61	$\pm$	0.10	&	1.42	$\pm$	0.14	&	-0.36	$\pm$	0.07	&	4983	$\pm$	18	&	2.67	$\pm$	0.04	&	1.48	$\pm$	0.02	&	-0.36	$\pm$	0.02	&	4987	$\pm$	21	&	2.66	$\pm$	0.06	&	1.49	$\pm$	0.03	&	-0.35	$\pm$	0.02	\\
\end{tabular}
\end{table}
\end{landscape}
\begin{landscape}
\begin{table}
\contcaption{}
\begin{tabular}{r|lccc|lccc|lccc}
\hline\hline
 & \multicolumn{4}{c|}{HM07 line-list}	& \multicolumn{4}{c|}{S08 line-list} 	& \multicolumn{4}{c}{T13 line-list}	\\	\hline		
HD	&	T$_{eff}$			&	$\log g$			&	$\xi$			&	[Fe/H]			&	T$_{eff}$			&	$\log g$			&	$\xi$			&	[Fe/H]			&	T$_{eff}$			&	$\log g$			&	$\xi$			&	[Fe/H]			\\
number	&	(K)			&	(cm s$^{-2}$)			&	(km s$^{-1}$)			&	(dex)			&	(K)			&	(cm s$^{-2}$)			&	(km s$^{-1}$)			&	(dex)			&	(K)			&	(cm s$^{-2}$)			&	(km s$^{-1}$)			&	(dex)			\\
\hline
22366	&	4678	$\pm$	65	&	2.68	$\pm$	0.12	&	1.40	$\pm$	0.08	&	-0.36	$\pm$	0.05	&	4740	$\pm$	22	&	2.67	$\pm$	0.04	&	1.35	$\pm$	0.02	&	-0.37	$\pm$	0.02	&	4734	$\pm$	27	&	2.68	$\pm$	0.06	&	1.36	$\pm$	0.03	&	-0.37	$\pm$	0.02	\\
22382	&	4809	$\pm$	215	&	2.72	$\pm$	0.43	&	1.25	$\pm$	0.20	&	0.10	$\pm$	0.53	&	4920	$\pm$	35	&	2.90	$\pm$	0.07	&	1.49	$\pm$	0.03	&	0.07	$\pm$	0.03	&	4851	$\pm$	38	&	2.72	$\pm$	0.09	&	1.51	$\pm$	0.04	&	0.01	$\pm$	0.03	\\
22532	&	4996	$\pm$	73	&	3.22	$\pm$	0.12	&	1.16	$\pm$	0.12	&	-0.20	$\pm$	0.07	&	5061	$\pm$	18	&	3.22	$\pm$	0.04	&	1.19	$\pm$	0.02	&	-0.22	$\pm$	0.02	&	5047	$\pm$	19	&	3.20	$\pm$	0.06	&	1.19	$\pm$	0.02	&	-0.22	$\pm$	0.02	\\
22676	&	5045	$\pm$	309	&	3.01	$\pm$	0.62	&	1.13	$\pm$	0.20	&	0.12	$\pm$	0.22	&	5147	$\pm$	32	&	3.11	$\pm$	0.08	&	1.47	$\pm$	0.04	&	0.06	$\pm$	0.03	&	5109	$\pm$	36	&	3.01	$\pm$	0.09	&	1.40	$\pm$	0.04	&	0.06	$\pm$	0.03	\\
23549	&	4885	$\pm$	204	&	2.88	$\pm$	0.41	&	1.21	$\pm$	0.20	&	0.27	$\pm$	0.20	&	5038	$\pm$	33	&	2.99	$\pm$	0.07	&	1.51	$\pm$	0.03	&	0.18	$\pm$	0.03	&	4992	$\pm$	39	&	2.96	$\pm$	0.10	&	1.48	$\pm$	0.04	&	0.16	$\pm$	0.03	\\
23670	&	4877	$\pm$	215	&	2.71	$\pm$	0.45	&	1.21	$\pm$	0.20	&	-0.06	$\pm$	0.24	&	4883	$\pm$	27	&	2.68	$\pm$	0.05	&	1.48	$\pm$	0.03	&	-0.16	$\pm$	0.02	&	4884	$\pm$	30	&	2.68	$\pm$	0.07	&	1.48	$\pm$	0.03	&	-0.16	$\pm$	0.03	\\
23719	&	4945	$\pm$	206	&	2.63	$\pm$	0.44	&	1.18	$\pm$	0.20	&	0.17	$\pm$	0.14	&	5103	$\pm$	34	&	2.95	$\pm$	0.05	&	1.52	$\pm$	0.03	&	0.13	$\pm$	0.03	&	5061	$\pm$	31	&	2.87	$\pm$	0.08	&	1.50	$\pm$	0.03	&	0.12	$\pm$	0.03	\\
23931	&	4811	$\pm$	207	&	2.75	$\pm$	0.42	&	1.25	$\pm$	0.20	&	0.01	$\pm$	0.32	&	4853	$\pm$	35	&	2.73	$\pm$	0.07	&	1.48	$\pm$	0.04	&	-0.08	$\pm$	0.03	&	4785	$\pm$	33	&	2.63	$\pm$	0.09	&	1.47	$\pm$	0.03	&	-0.11	$\pm$	0.03	\\
23940	&	4795	$\pm$	60	&	2.57	$\pm$	0.10	&	1.49	$\pm$	0.11	&	-0.38	$\pm$	0.06	&	4917	$\pm$	24	&	2.59	$\pm$	0.13	&	1.56	$\pm$	0.03	&	-0.33	$\pm$	0.02	&	4939	$\pm$	26	&	2.52	$\pm$	0.30	&	1.57	$\pm$	0.03	&	-0.34	$\pm$	0.03	\\
24160	&	5047	$\pm$	61	&	2.78	$\pm$	0.10	&	1.37	$\pm$	0.10	&	0.08	$\pm$	0.07	&	5153	$\pm$	25	&	2.94	$\pm$	0.06	&	1.52	$\pm$	0.03	&	0.08	$\pm$	0.02	&	5136	$\pm$	26	&	2.85	$\pm$	0.08	&	1.53	$\pm$	0.03	&	0.08	$\pm$	0.02	\\
28093	&	4885	$\pm$	63	&	2.52	$\pm$	0.10	&	1.46	$\pm$	0.10	&	-0.19	$\pm$	0.07	&	5011	$\pm$	28	&	2.69	$\pm$	0.07	&	1.61	$\pm$	0.03	&	-0.15	$\pm$	0.03	&	4994	$\pm$	28	&	2.60	$\pm$	0.15	&	1.58	$\pm$	0.03	&	-0.15	$\pm$	0.03	\\
28732	&	4889	$\pm$	217	&	2.83	$\pm$	0.44	&	1.21	$\pm$	0.20	&	0.10	$\pm$	0.33	&	4999	$\pm$	35	&	2.98	$\pm$	0.06	&	1.46	$\pm$	0.03	&	0.08	$\pm$	0.03	&	4928	$\pm$	33	&	2.86	$\pm$	0.08	&	1.44	$\pm$	0.03	&	0.05	$\pm$	0.03	\\
29085	&	4842	$\pm$	57	&	3.05	$\pm$	0.10	&	1.27	$\pm$	0.08	&	-0.18	$\pm$	0.04	&	4910	$\pm$	26	&	3.07	$\pm$	0.05	&	1.25	$\pm$	0.03	&	-0.18	$\pm$	0.02	&	4879	$\pm$	29	&	3.00	$\pm$	0.06	&	1.22	$\pm$	0.03	&	-0.19	$\pm$	0.02	\\
29291	&	5080	$\pm$	207	&	2.70	$\pm$	0.44	&	1.11	$\pm$	0.20	&	0.19	$\pm$	0.55	&	5070	$\pm$	31	&	2.75	$\pm$	0.05	&	1.64	$\pm$	0.03	&	0.02	$\pm$	0.03	&	5074	$\pm$	30	&	2.77	$\pm$	0.07	&	1.61	$\pm$	0.03	&	0.04	$\pm$	0.03	\\
29399	&	4831	$\pm$	219	&	3.39	$\pm$	0.44	&	1.24	$\pm$	0.20	&	0.12	$\pm$	0.33	&	4914	$\pm$	45	&	3.36	$\pm$	0.09	&	1.27	$\pm$	0.05	&	0.09	$\pm$	0.03	&	4828	$\pm$	53	&	3.27	$\pm$	0.16	&	1.12	$\pm$	0.07	&	0.11	$\pm$	0.03	\\
29751	&	5054	$\pm$	80	&	2.91	$\pm$	0.13	&	1.46	$\pm$	0.14	&	-0.10	$\pm$	0.08	&	5109	$\pm$	21	&	2.87	$\pm$	0.04	&	1.54	$\pm$	0.02	&	-0.12	$\pm$	0.02	&	5052	$\pm$	21	&	2.75	$\pm$	0.08	&	1.53	$\pm$	0.02	&	-0.16	$\pm$	0.02	\\
29930	&	4656	$\pm$	65	&	2.43	$\pm$	0.13	&	1.51	$\pm$	0.07	&	-0.04	$\pm$	0.05	&	4823	$\pm$	50	&	2.62	$\pm$	0.10	&	1.52	$\pm$	0.05	&	0.03	$\pm$	0.03	&	4748	$\pm$	58	&	2.47	$\pm$	0.13	&	1.53	$\pm$	0.06	&	-0.02	$\pm$	0.04	\\
30185	&	4901	$\pm$	204	&	2.85	$\pm$	0.41	&	1.20	$\pm$	0.20	&	-0.04	$\pm$	0.69	&	4960	$\pm$	29	&	2.85	$\pm$	0.05	&	1.42	$\pm$	0.03	&	-0.09	$\pm$	0.02	&	4905	$\pm$	33	&	2.77	$\pm$	0.09	&	1.40	$\pm$	0.03	&	-0.13	$\pm$	0.03	\\
30790	&	4739	$\pm$	63	&	2.60	$\pm$	0.12	&	1.46	$\pm$	0.08	&	-0.01	$\pm$	0.06	&	4925	$\pm$	48	&	2.86	$\pm$	0.09	&	1.49	$\pm$	0.05	&	0.07	$\pm$	0.04	&	4817	$\pm$	49	&	2.59	$\pm$	0.12	&	1.48	$\pm$	0.05	&	0.00	$\pm$	0.04	\\
32436	&	4697	$\pm$	230	&	2.56	$\pm$	0.46	&	1.30	$\pm$	0.20	&	0.15	$\pm$	0.34	&	4871	$\pm$	39	&	2.82	$\pm$	0.07	&	1.58	$\pm$	0.04	&	0.10	$\pm$	0.03	&	4773	$\pm$	57	&	2.61	$\pm$	0.13	&	1.56	$\pm$	0.05	&	0.04	$\pm$	0.04	\\
32453	&	5176	$\pm$	118	&	3.18	$\pm$	0.14	&	1.38	$\pm$	0.23	&	-0.02	$\pm$	0.13	&	5186	$\pm$	22	&	3.06	$\pm$	0.04	&	1.45	$\pm$	0.02	&	-0.06	$\pm$	0.02	&	5171	$\pm$	27	&	2.99	$\pm$	0.06	&	1.43	$\pm$	0.03	&	-0.06	$\pm$	0.03	\\
33285	&	4902	$\pm$	87	&	2.31	$\pm$	0.15	&	1.87	$\pm$	0.14	&	-0.09	$\pm$	0.09	&	5133	$\pm$	39	&	2.68	$\pm$	0.07	&	2.09	$\pm$	0.05	&	0.01	$\pm$	0.04	&	5088	$\pm$	44	&	2.54	$\pm$	0.11	&	1.92	$\pm$	0.05	&	0.00	$\pm$	0.04	\\
34172	&	5111	$\pm$	211	&	3.04	$\pm$	0.42	&	1.09	$\pm$	0.20	&	0.13	$\pm$	0.93	&	5156	$\pm$	30	&	3.06	$\pm$	0.05	&	1.44	$\pm$	0.03	&	0.05	$\pm$	0.03	&	5140	$\pm$	35	&	3.02	$\pm$	0.10	&	1.38	$\pm$	0.04	&	0.06	$\pm$	0.03	\\
34266	&	4929	$\pm$	218	&	2.61	$\pm$	0.44	&	1.19	$\pm$	0.20	&	0.10	$\pm$	0.33	&	4975	$\pm$	31	&	2.66	$\pm$	0.06	&	1.63	$\pm$	0.03	&	0.01	$\pm$	0.03	&	4978	$\pm$	34	&	2.70	$\pm$	0.08	&	1.64	$\pm$	0.04	&	0.01	$\pm$	0.03	\\
34642	&	4857	$\pm$	401	&	3.34	$\pm$	0.80	&	1.22	$\pm$	0.20	&	-0.01	$\pm$	0.85	&	4895	$\pm$	29	&	3.20	$\pm$	0.05	&	1.17	$\pm$	0.04	&	-0.06	$\pm$	0.02	&	4865	$\pm$	30	&	3.16	$\pm$	0.06	&	1.13	$\pm$	0.04	&	-0.06	$\pm$	0.02	\\
36189	&	4913	$\pm$	74	&	2.35	$\pm$	0.12	&	1.80	$\pm$	0.14	&	-0.12	$\pm$	0.09	&	5068	$\pm$	32	&	2.43	$\pm$	0.12	&	1.92	$\pm$	0.04	&	-0.05	$\pm$	0.03	&	5053	$\pm$	39	&	2.50	$\pm$	0.10	&	1.83	$\pm$	0.05	&	-0.05	$\pm$	0.04	\\
37811	&	5067	$\pm$	67	&	2.87	$\pm$	0.10	&	1.52	$\pm$	0.11	&	-0.01	$\pm$	0.07	&	5178	$\pm$	22	&	2.94	$\pm$	0.05	&	1.55	$\pm$	0.02	&	0.02	$\pm$	0.02	&	5136	$\pm$	28	&	2.88	$\pm$	0.07	&	1.52	$\pm$	0.03	&	-0.01	$\pm$	0.03	\\
39640	&	4904	$\pm$	56	&	2.81	$\pm$	0.09	&	1.44	$\pm$	0.08	&	-0.08	$\pm$	0.06	&	4992	$\pm$	33	&	2.84	$\pm$	0.06	&	1.48	$\pm$	0.04	&	-0.08	$\pm$	0.03	&	4932	$\pm$	36	&	2.70	$\pm$	0.08	&	1.43	$\pm$	0.04	&	-0.11	$\pm$	0.03	\\
39720	&	4727	$\pm$	53	&	2.57	$\pm$	0.10	&	1.59	$\pm$	0.07	&	-0.19	$\pm$	0.05	&	4790	$\pm$	34	&	2.51	$\pm$	0.07	&	1.56	$\pm$	0.03	&	-0.19	$\pm$	0.03	&	4770	$\pm$	39	&	2.45	$\pm$	0.09	&	1.53	$\pm$	0.04	&	-0.19	$\pm$	0.03	\\
40409	&	4789	$\pm$	201	&	3.31	$\pm$	0.40	&	1.26	$\pm$	0.20	&	0.10	$\pm$	0.96	&	4838	$\pm$	44	&	3.14	$\pm$	0.09	&	1.20	$\pm$	0.04	&	0.08	$\pm$	0.03	&	4806	$\pm$	48	&	3.14	$\pm$	0.11	&	1.17	$\pm$	0.06	&	0.08	$\pm$	0.03	\\
41451	&	4849	$\pm$	201	&	2.77	$\pm$	0.40	&	1.23	$\pm$	0.20	&	0.28	$\pm$	0.99	&	4966	$\pm$	42	&	2.85	$\pm$	0.09	&	1.54	$\pm$	0.05	&	0.16	$\pm$	0.04	&	4893	$\pm$	58	&	2.78	$\pm$	0.15	&	1.45	$\pm$	0.06	&	0.17	$\pm$	0.04	\\
44880	&	4946	$\pm$	205	&	3.05	$\pm$	0.41	&	1.18	$\pm$	0.20	&	-0.21	$\pm$	0.69	&	5050	$\pm$	21	&	3.20	$\pm$	0.04	&	1.22	$\pm$	0.02	&	-0.19	$\pm$	0.02	&	5036	$\pm$	22	&	3.14	$\pm$	0.04	&	1.23	$\pm$	0.03	&	-0.21	$\pm$	0.02	\\
44956	&	5102	$\pm$	204	&	3.07	$\pm$	0.43	&	1.10	$\pm$	0.20	&	-0.02	$\pm$	0.69	&	5219	$\pm$	23	&	3.27	$\pm$	0.05	&	1.39	$\pm$	0.03	&	-0.03	$\pm$	0.02	&	5163	$\pm$	21	&	3.13	$\pm$	0.09	&	1.33	$\pm$	0.02	&	-0.05	$\pm$	0.02	\\
45145	&	4831	$\pm$	57	&	2.82	$\pm$	0.11	&	1.50	$\pm$	0.07	&	0.00	$\pm$	0.05	&	4935	$\pm$	30	&	2.78	$\pm$	0.10	&	1.54	$\pm$	0.03	&	-0.01	$\pm$	0.03	&	4891	$\pm$	35	&	2.58	$\pm$	0.21	&	1.49	$\pm$	0.03	&	-0.04	$\pm$	0.03	\\
45158	&	5009	$\pm$	201	&	3.08	$\pm$	0.40	&	1.15	$\pm$	0.20	&	0.18	$\pm$	0.91	&	5091	$\pm$	27	&	3.05	$\pm$	0.06	&	1.36	$\pm$	0.03	&	0.10	$\pm$	0.02	&	5062	$\pm$	39	&	2.99	$\pm$	0.08	&	1.35	$\pm$	0.04	&	0.07	$\pm$	0.03	\\
45553	&	5103	$\pm$	74	&	3.14	$\pm$	0.12	&	1.27	$\pm$	0.11	&	0.06	$\pm$	0.07	&	5184	$\pm$	28	&	3.13	$\pm$	0.05	&	1.37	$\pm$	0.03	&	0.05	$\pm$	0.03	&	5168	$\pm$	33	&	3.07	$\pm$	0.10	&	1.34	$\pm$	0.04	&	0.05	$\pm$	0.03	\\
46116	&	4854	$\pm$	57	&	2.65	$\pm$	0.09	&	1.57	$\pm$	0.10	&	-0.33	$\pm$	0.06	&	4917	$\pm$	25	&	2.70	$\pm$	0.04	&	1.51	$\pm$	0.03	&	-0.30	$\pm$	0.02	&	4903	$\pm$	26	&	2.63	$\pm$	0.07	&	1.51	$\pm$	0.03	&	-0.32	$\pm$	0.02	\\
46262	&	4693	$\pm$	212	&	2.96	$\pm$	0.42	&	1.31	$\pm$	0.20	&	-0.32	$\pm$	0.06	&	4746	$\pm$	27	&	2.89	$\pm$	0.06	&	1.26	$\pm$	0.03	&	-0.34	$\pm$	0.02	&	4716	$\pm$	29	&	2.90	$\pm$	0.07	&	1.21	$\pm$	0.03	&	-0.34	$\pm$	0.02	\\
46727	&	4901	$\pm$	60	&	2.84	$\pm$	0.10	&	1.45	$\pm$	0.09	&	-0.05	$\pm$	0.06	&	4942	$\pm$	31	&	2.75	$\pm$	0.05	&	1.47	$\pm$	0.04	&	-0.09	$\pm$	0.03	&	4922	$\pm$	41	&	2.73	$\pm$	0.08	&	1.46	$\pm$	0.05	&	-0.10	$\pm$	0.03	\\
47001	&	4681	$\pm$	72	&	2.46	$\pm$	0.13	&	1.53	$\pm$	0.10	&	-0.25	$\pm$	0.07	&	4724	$\pm$	29	&	2.39	$\pm$	0.08	&	1.61	$\pm$	0.03	&	-0.32	$\pm$	0.02	&	4703	$\pm$	31	&	2.24	$\pm$	0.12	&	1.57	$\pm$	0.03	&	-0.33	$\pm$	0.03	\\
47910	&	4814	$\pm$	70	&	2.75	$\pm$	0.13	&	1.32	$\pm$	0.08	&	-0.02	$\pm$	0.06	&	4922	$\pm$	31	&	2.82	$\pm$	0.06	&	1.45	$\pm$	0.03	&	-0.05	$\pm$	0.03	&	4844	$\pm$	33	&	2.65	$\pm$	0.08	&	1.40	$\pm$	0.03	&	-0.09	$\pm$	0.03	\\
47973	&	5062	$\pm$	210	&	2.68	$\pm$	0.46	&	1.12	$\pm$	0.20	&	0.25	$\pm$	0.67	&	5071	$\pm$	46	&	2.67	$\pm$	0.10	&	1.75	$\pm$	0.06	&	0.06	$\pm$	0.04	&	5048	$\pm$	59	&	2.73	$\pm$	0.11	&	1.68	$\pm$	0.07	&	0.06	$\pm$	0.05	\\
48758	&	4785	$\pm$	64	&	2.86	$\pm$	0.11	&	1.30	$\pm$	0.13	&	-0.59	$\pm$	0.06	&	4871	$\pm$	18	&	2.93	$\pm$	0.03	&	1.27	$\pm$	0.02	&	-0.57	$\pm$	0.02	&	4864	$\pm$	22	&	2.95	$\pm$	0.04	&	1.28	$\pm$	0.03	&	-0.57	$\pm$	0.02	\\
49947	&	4910	$\pm$	221	&	2.63	$\pm$	0.44	&	1.20	$\pm$	0.20	&	-0.18	$\pm$	0.36	&	5002	$\pm$	23	&	2.87	$\pm$	0.05	&	1.47	$\pm$	0.03	&	-0.19	$\pm$	0.02	&	4984	$\pm$	28	&	2.80	$\pm$	0.06	&	1.49	$\pm$	0.04	&	-0.20	$\pm$	0.02	\\
\end{tabular}
\end{table}
\end{landscape}
\begin{landscape}
\begin{table}
\contcaption{}
\begin{tabular}{r|lccc|lccc|lccc}
\hline\hline
 & \multicolumn{4}{c|}{HM07 line-list}	& \multicolumn{4}{c|}{S08 line-list} 	& \multicolumn{4}{c}{T13 line-list}	\\	\hline		
HD	&	T$_{eff}$			&	$\log g$			&	$\xi$			&	[Fe/H]			&	T$_{eff}$			&	$\log g$			&	$\xi$			&	[Fe/H]			&	T$_{eff}$			&	$\log g$			&	$\xi$			&	[Fe/H]			\\
number	&	(K)			&	(cm s$^{-2}$)			&	(km s$^{-1}$)			&	(dex)			&	(K)			&	(cm s$^{-2}$)			&	(km s$^{-1}$)			&	(dex)			&	(K)			&	(cm s$^{-2}$)			&	(km s$^{-1}$)			&	(dex)			\\
\hline
51211	&	4860	$\pm$	71	&	2.79	$\pm$	0.13	&	1.41	$\pm$	0.10	&	-0.12	$\pm$	0.07	&	4927	$\pm$	26	&	2.73	$\pm$	0.05	&	1.50	$\pm$	0.03	&	-0.16	$\pm$	0.02	&	4899	$\pm$	27	&	2.70	$\pm$	0.08	&	1.47	$\pm$	0.03	&	-0.16	$\pm$	0.02	\\
55151	&	4792	$\pm$	62	&	2.77	$\pm$	0.14	&	1.52	$\pm$	0.08	&	-0.02	$\pm$	0.05	&	4873	$\pm$	30	&	2.83	$\pm$	0.08	&	1.51	$\pm$	0.03	&	0.01	$\pm$	0.03	&	4814	$\pm$	36	&	2.79	$\pm$	0.15	&	1.46	$\pm$	0.04	&	-0.01	$\pm$	0.02	\\
55865	&	4817	$\pm$	60	&	2.82	$\pm$	0.12	&	1.51	$\pm$	0.08	&	0.00	$\pm$	0.05	&	4926	$\pm$	38	&	2.83	$\pm$	0.07	&	1.50	$\pm$	0.04	&	0.03	$\pm$	0.03	&	4866	$\pm$	34	&	2.70	$\pm$	0.10	&	1.47	$\pm$	0.04	&	-0.01	$\pm$	0.03	\\
55964	&	4901	$\pm$	63	&	3.08	$\pm$	0.11	&	1.26	$\pm$	0.09	&	-0.10	$\pm$	0.05	&	4972	$\pm$	24	&	3.10	$\pm$	0.04	&	1.30	$\pm$	0.03	&	-0.11	$\pm$	0.02	&	4941	$\pm$	27	&	3.00	$\pm$	0.07	&	1.26	$\pm$	0.03	&	-0.12	$\pm$	0.02	\\
56478	&	4827	$\pm$	56	&	2.73	$\pm$	0.11	&	1.50	$\pm$	0.08	&	-0.10	$\pm$	0.05	&	4932	$\pm$	31	&	2.77	$\pm$	0.06	&	1.57	$\pm$	0.03	&	-0.12	$\pm$	0.03	&	4897	$\pm$	34	&	2.68	$\pm$	0.08	&	1.56	$\pm$	0.04	&	-0.15	$\pm$	0.03	\\
58540	&	4750	$\pm$	291	&	3.23	$\pm$	0.58	&	1.28	$\pm$	0.20	&	-0.02	$\pm$	0.39	&	4782	$\pm$	35	&	3.06	$\pm$	0.07	&	1.18	$\pm$	0.04	&	-0.06	$\pm$	0.02	&	4732	$\pm$	42	&	2.96	$\pm$	0.10	&	1.12	$\pm$	0.04	&	-0.07	$\pm$	0.03	\\
59219	&	4784	$\pm$	104	&	2.32	$\pm$	0.21	&	1.96	$\pm$	0.16	&	-0.09	$\pm$	0.10	&	5099	$\pm$	67	&	3.00	$\pm$	0.13	&	2.27	$\pm$	0.10	&	0.06	$\pm$	0.06	&	5081	$\pm$	63	&	2.92	$\pm$	0.20	&	2.14	$\pm$	0.08	&	0.06	$\pm$	0.05	\\
59894	&	4920	$\pm$	72	&	2.81	$\pm$	0.12	&	1.36	$\pm$	0.10	&	-0.12	$\pm$	0.07	&	5012	$\pm$	25	&	2.92	$\pm$	0.04	&	1.46	$\pm$	0.03	&	-0.12	$\pm$	0.02	&	4996	$\pm$	25	&	2.87	$\pm$	0.06	&	1.45	$\pm$	0.03	&	-0.13	$\pm$	0.02	\\
60060	&	4887	$\pm$	351	&	2.86	$\pm$	0.70	&	1.21	$\pm$	0.20	&	0.07	$\pm$	0.24	&	4900	$\pm$	35	&	2.79	$\pm$	0.06	&	1.50	$\pm$	0.03	&	-0.07	$\pm$	0.03	&	4882	$\pm$	37	&	2.72	$\pm$	0.08	&	1.46	$\pm$	0.04	&	-0.08	$\pm$	0.03	\\
60574	&	4938	$\pm$	72	&	2.62	$\pm$	0.10	&	1.50	$\pm$	0.15	&	-0.42	$\pm$	0.08	&	5046	$\pm$	18	&	2.82	$\pm$	0.04	&	1.64	$\pm$	0.02	&	-0.41	$\pm$	0.02	&	5036	$\pm$	24	&	2.78	$\pm$	0.05	&	1.61	$\pm$	0.03	&	-0.40	$\pm$	0.02	\\
60666	&	4752	$\pm$	71	&	2.59	$\pm$	0.13	&	1.35	$\pm$	0.08	&	-0.07	$\pm$	0.06	&	4886	$\pm$	40	&	2.76	$\pm$	0.07	&	1.47	$\pm$	0.04	&	-0.05	$\pm$	0.03	&	4784	$\pm$	38	&	2.63	$\pm$	0.11	&	1.45	$\pm$	0.04	&	-0.10	$\pm$	0.03	\\
61642	&	4817	$\pm$	59	&	2.69	$\pm$	0.11	&	1.31	$\pm$	0.07	&	-0.07	$\pm$	0.05	&	4925	$\pm$	35	&	2.79	$\pm$	0.07	&	1.41	$\pm$	0.04	&	-0.07	$\pm$	0.03	&	4868	$\pm$	41	&	2.65	$\pm$	0.10	&	1.38	$\pm$	0.04	&	-0.11	$\pm$	0.03	\\
61904	&	5046	$\pm$	201	&	2.93	$\pm$	0.40	&	1.13	$\pm$	0.20	&	0.19	$\pm$	0.82	&	5148	$\pm$	26	&	3.07	$\pm$	0.06	&	1.43	$\pm$	0.03	&	0.11	$\pm$	0.02	&	5102	$\pm$	28	&	2.92	$\pm$	0.10	&	1.41	$\pm$	0.03	&	0.08	$\pm$	0.03	\\
62034	&	4850	$\pm$	296	&	2.81	$\pm$	0.59	&	1.23	$\pm$	0.20	&	0.07	$\pm$	0.32	&	4870	$\pm$	33	&	2.73	$\pm$	0.06	&	1.48	$\pm$	0.03	&	-0.05	$\pm$	0.03	&	4836	$\pm$	32	&	2.68	$\pm$	0.07	&	1.47	$\pm$	0.03	&	-0.07	$\pm$	0.02	\\
62412	&	4900	$\pm$	204	&	2.74	$\pm$	0.41	&	1.20	$\pm$	0.20	&	0.12	$\pm$	0.43	&	5030	$\pm$	36	&	2.90	$\pm$	0.07	&	1.48	$\pm$	0.04	&	0.06	$\pm$	0.03	&	4966	$\pm$	40	&	2.76	$\pm$	0.09	&	1.45	$\pm$	0.04	&	0.03	$\pm$	0.03	\\
62943	&	5042	$\pm$	201	&	3.02	$\pm$	0.41	&	1.13	$\pm$	0.20	&	0.08	$\pm$	0.82	&	5141	$\pm$	23	&	3.11	$\pm$	0.04	&	1.36	$\pm$	0.02	&	0.03	$\pm$	0.02	&	5114	$\pm$	21	&	3.02	$\pm$	0.10	&	1.35	$\pm$	0.02	&	0.01	$\pm$	0.02	\\
63295	&	4721	$\pm$	57	&	2.43	$\pm$	0.10	&	1.41	$\pm$	0.07	&	-0.18	$\pm$	0.05	&	4896	$\pm$	39	&	2.73	$\pm$	0.06	&	1.48	$\pm$	0.04	&	-0.10	$\pm$	0.03	&	4837	$\pm$	44	&	2.57	$\pm$	0.09	&	1.44	$\pm$	0.05	&	-0.13	$\pm$	0.03	\\
63744	&	4760	$\pm$	67	&	2.78	$\pm$	0.14	&	1.54	$\pm$	0.09	&	-0.04	$\pm$	0.05	&	4903	$\pm$	57	&	2.86	$\pm$	0.10	&	1.54	$\pm$	0.06	&	0.00	$\pm$	0.04	&	4815	$\pm$	51	&	2.66	$\pm$	0.12	&	1.41	$\pm$	0.06	&	-0.02	$\pm$	0.04	\\
63948	&	4902	$\pm$	60	&	3.03	$\pm$	0.10	&	1.26	$\pm$	0.09	&	-0.08	$\pm$	0.06	&	5005	$\pm$	26	&	3.10	$\pm$	0.05	&	1.32	$\pm$	0.03	&	-0.08	$\pm$	0.02	&	4960	$\pm$	26	&	3.02	$\pm$	0.06	&	1.30	$\pm$	0.03	&	-0.10	$\pm$	0.02	\\
64121	&	5018	$\pm$	70	&	3.28	$\pm$	0.12	&	1.19	$\pm$	0.12	&	-0.24	$\pm$	0.07	&	5077	$\pm$	20	&	3.30	$\pm$	0.04	&	1.18	$\pm$	0.02	&	-0.25	$\pm$	0.02	&	5072	$\pm$	17	&	3.32	$\pm$	0.05	&	1.18	$\pm$	0.02	&	-0.25	$\pm$	0.01	\\
65638	&	4950	$\pm$	49	&	2.93	$\pm$	0.08	&	1.50	$\pm$	0.08	&	0.02	$\pm$	0.05	&	5015	$\pm$	30	&	2.89	$\pm$	0.05	&	1.44	$\pm$	0.03	&	0.05	$\pm$	0.03	&	4972	$\pm$	30	&	2.81	$\pm$	0.07	&	1.45	$\pm$	0.03	&	0.02	$\pm$	0.03	\\
67762	&	4938	$\pm$	204	&	3.44	$\pm$	0.41	&	1.18	$\pm$	0.20	&	-0.01	$\pm$	0.49	&	5010	$\pm$	28	&	3.42	$\pm$	0.06	&	1.10	$\pm$	0.03	&	-0.01	$\pm$	0.02	&	4972	$\pm$	30	&	3.36	$\pm$	0.06	&	1.09	$\pm$	0.04	&	-0.04	$\pm$	0.02	\\
67977	&	5057	$\pm$	68	&	2.92	$\pm$	0.08	&	1.37	$\pm$	0.13	&	-0.18	$\pm$	0.07	&	5165	$\pm$	19	&	3.09	$\pm$	0.04	&	1.40	$\pm$	0.02	&	-0.13	$\pm$	0.02	&	5142	$\pm$	22	&	3.07	$\pm$	0.06	&	1.41	$\pm$	0.03	&	-0.15	$\pm$	0.02	\\
67990	&	4905	$\pm$	63	&	2.90	$\pm$	0.12	&	1.44	$\pm$	0.08	&	-0.02	$\pm$	0.06	&	5012	$\pm$	30	&	2.92	$\pm$	0.06	&	1.46	$\pm$	0.03	&	0.00	$\pm$	0.03	&	4925	$\pm$	33	&	2.73	$\pm$	0.09	&	1.40	$\pm$	0.03	&	-0.05	$\pm$	0.03	\\
69123	&	4844	$\pm$	56	&	3.13	$\pm$	0.11	&	1.33	$\pm$	0.07	&	0.07	$\pm$	0.04	&	4885	$\pm$	34	&	3.01	$\pm$	0.07	&	1.35	$\pm$	0.04	&	0.02	$\pm$	0.03	&	4850	$\pm$	40	&	2.81	$\pm$	0.18	&	1.32	$\pm$	0.04	&	-0.01	$\pm$	0.03	\\
69674	&	4789	$\pm$	67	&	2.43	$\pm$	0.11	&	1.55	$\pm$	0.09	&	-0.20	$\pm$	0.06	&	4888	$\pm$	27	&	2.53	$\pm$	0.05	&	1.59	$\pm$	0.03	&	-0.17	$\pm$	0.03	&	4871	$\pm$	38	&	2.59	$\pm$	0.08	&	1.62	$\pm$	0.04	&	-0.19	$\pm$	0.03	\\
69879	&	4768	$\pm$	53	&	2.64	$\pm$	0.10	&	1.41	$\pm$	0.07	&	-0.01	$\pm$	0.04	&	4867	$\pm$	36	&	2.71	$\pm$	0.08	&	1.47	$\pm$	0.03	&	-0.01	$\pm$	0.03	&	4811	$\pm$	35	&	2.63	$\pm$	0.10	&	1.49	$\pm$	0.04	&	-0.06	$\pm$	0.03	\\
70982	&	5037	$\pm$	72	&	2.86	$\pm$	0.12	&	1.43	$\pm$	0.10	&	0.00	$\pm$	0.07	&	5132	$\pm$	27	&	2.89	$\pm$	0.05	&	1.50	$\pm$	0.03	&	0.02	$\pm$	0.03	&	5132	$\pm$	30	&	2.78	$\pm$	0.13	&	1.45	$\pm$	0.03	&	0.02	$\pm$	0.03	\\
73468	&	5000	$\pm$	251	&	2.77	$\pm$	0.50	&	1.15	$\pm$	0.20	&	-0.06	$\pm$	0.10	&	5036	$\pm$	21	&	2.89	$\pm$	0.04	&	1.48	$\pm$	0.02	&	-0.13	$\pm$	0.02	&	5012	$\pm$	22	&	2.85	$\pm$	0.07	&	1.46	$\pm$	0.03	&	-0.14	$\pm$	0.02	\\
73887	&	4824	$\pm$	54	&	2.73	$\pm$	0.10	&	1.37	$\pm$	0.07	&	0.04	$\pm$	0.05	&	4927	$\pm$	38	&	2.80	$\pm$	0.07	&	1.51	$\pm$	0.04	&	0.01	$\pm$	0.03	&	4828	$\pm$	43	&	2.60	$\pm$	0.09	&	1.48	$\pm$	0.04	&	-0.05	$\pm$	0.04	\\
73898	&	4958	$\pm$	75	&	2.66	$\pm$	0.10	&	1.60	$\pm$	0.16	&	-0.48	$\pm$	0.08	&	5034	$\pm$	16	&	2.70	$\pm$	0.04	&	1.53	$\pm$	0.02	&	-0.44	$\pm$	0.02	&	5055	$\pm$	21	&	2.72	$\pm$	0.06	&	1.54	$\pm$	0.03	&	-0.43	$\pm$	0.02	\\
74006	&				&				&				&				&	5766	$\pm$	149	&	3.92	$\pm$	0.15	&	4.28	$\pm$	0.42	&	-0.02	$\pm$	0.12	&	5590	$\pm$	168	&	3.73	$\pm$	0.27	&	3.17	$\pm$	0.49	&	-0.06	$\pm$	0.13	\\
74772$^\dag$	&	5131	$\pm$	128	&	2.67	$\pm$	0.15	&	1.22	$\pm$	0.27	&	-0.09	$\pm$	0.12	&	5290	$\pm$	24	&	2.93	$\pm$	0.07	&	1.62	$\pm$	0.03	&	-0.07	$\pm$	0.02	&	5291	$\pm$	32	&	2.89	$\pm$	0.11	&	1.54	$\pm$	0.04	&	-0.04	$\pm$	0.03	\\
75168$^\dag$	&	5243	$\pm$	80	&	2.99	$\pm$	0.12	&	1.45	$\pm$	0.16	&	-0.05	$\pm$	0.09	&	5450	$\pm$	27	&	3.23	$\pm$	0.07	&	1.56	$\pm$	0.03	&	0.06	$\pm$	0.03	&	5444	$\pm$	35	&	3.19	$\pm$	0.14	&	1.52	$\pm$	0.04	&	0.05	$\pm$	0.03	\\
75451	&	4819	$\pm$	74	&	3.08	$\pm$	0.14	&	1.18	$\pm$	0.09	&	0.00	$\pm$	0.05	&	4916	$\pm$	31	&	3.12	$\pm$	0.06	&	1.24	$\pm$	0.04	&	-0.03	$\pm$	0.03	&	4875	$\pm$	31	&	3.04	$\pm$	0.07	&	1.21	$\pm$	0.03	&	-0.04	$\pm$	0.02	\\
77580	&	4850	$\pm$	457	&	2.74	$\pm$	0.92	&	1.23	$\pm$	0.20	&	0.19	$\pm$	0.06	&	5042	$\pm$	43	&	3.01	$\pm$	0.09	&	1.52	$\pm$	0.04	&	0.16	$\pm$	0.04	&	4991	$\pm$	50	&	2.95	$\pm$	0.10	&	1.46	$\pm$	0.05	&	0.16	$\pm$	0.04	\\
78883	&	4840	$\pm$	58	&	2.67	$\pm$	0.09	&	1.65	$\pm$	0.14	&	-0.52	$\pm$	0.06	&	4994	$\pm$	29	&	2.89	$\pm$	0.07	&	1.69	$\pm$	0.04	&	-0.42	$\pm$	0.03	&	4984	$\pm$	27	&	2.82	$\pm$	0.12	&	1.59	$\pm$	0.04	&	-0.42	$\pm$	0.03	\\
79091	&	4708	$\pm$	59	&	2.94	$\pm$	0.13	&	1.27	$\pm$	0.07	&	-0.17	$\pm$	0.04	&	4765	$\pm$	26	&	2.86	$\pm$	0.06	&	1.26	$\pm$	0.03	&	-0.21	$\pm$	0.02	&	4726	$\pm$	33	&	2.80	$\pm$	0.08	&	1.23	$\pm$	0.04	&	-0.22	$\pm$	0.02	\\
79846	&	4983	$\pm$	137	&	2.67	$\pm$	0.30	&	2.55	$\pm$	0.40	&	-0.13	$\pm$	0.15	&	5300	$\pm$	60	&	2.88	$\pm$	0.15	&	2.43	$\pm$	0.08	&	0.13	$\pm$	0.06	&	5117	$\pm$	75	&	2.77	$\pm$	0.21	&	2.32	$\pm$	0.11	&	0.00	$\pm$	0.07	\\
80171	&	4933	$\pm$	202	&	2.94	$\pm$	0.41	&	1.18	$\pm$	0.20	&	0.22	$\pm$	0.60	&	5034	$\pm$	33	&	3.02	$\pm$	0.08	&	1.48	$\pm$	0.04	&	0.11	$\pm$	0.03	&	5006	$\pm$	47	&	2.97	$\pm$	0.11	&	1.41	$\pm$	0.05	&	0.12	$\pm$	0.04	\\
80934	&	4921	$\pm$	201	&	3.04	$\pm$	0.40	&	1.19	$\pm$	0.20	&	0.22	$\pm$	0.60	&	5042	$\pm$	33	&	3.08	$\pm$	0.07	&	1.42	$\pm$	0.04	&	0.15	$\pm$	0.03	&	5002	$\pm$	46	&	3.03	$\pm$	0.12	&	1.41	$\pm$	0.05	&	0.13	$\pm$	0.04	\\
81101	&	4898	$\pm$	79	&	2.65	$\pm$	0.11	&	1.52	$\pm$	0.15	&	-0.38	$\pm$	0.08	&	4979	$\pm$	19	&	2.75	$\pm$	0.03	&	1.53	$\pm$	0.02	&	-0.35	$\pm$	0.02	&	4977	$\pm$	24	&	2.72	$\pm$	0.05	&	1.51	$\pm$	0.03	&	-0.36	$\pm$	0.02	\\
81136$^\dag$	&	5141	$\pm$	74	&	2.90	$\pm$	0.10	&	1.60	$\pm$	0.13	&	0.07	$\pm$	0.08	&	5222	$\pm$	26	&	2.81	$\pm$	0.07	&	1.68	$\pm$	0.03	&	0.07	$\pm$	0.02	&	5206	$\pm$	30	&	2.78	$\pm$	0.11	&	1.60	$\pm$	0.03	&	0.08	$\pm$	0.03	\\
81169	&	5072	$\pm$	217	&	2.95	$\pm$	0.43	&	1.11	$\pm$	0.20	&	-0.01	$\pm$	0.15	&	5131	$\pm$	22	&	3.06	$\pm$	0.04	&	1.38	$\pm$	0.02	&	-0.05	$\pm$	0.02	&	5126	$\pm$	22	&	3.04	$\pm$	0.06	&	1.36	$\pm$	0.03	&	-0.05	$\pm$	0.02	\\
\end{tabular}
\end{table}
\end{landscape}
\begin{landscape}
\begin{table}
\contcaption{}
\begin{tabular}{r|lccc|lccc|lccc}
\hline\hline
 & \multicolumn{4}{c|}{HM07 line-list}	& \multicolumn{4}{c|}{S08 line-list} 	& \multicolumn{4}{c}{T13 line-list}	\\	\hline		
HD	&	T$_{eff}$			&	$\log g$			&	$\xi$			&	[Fe/H]			&	T$_{eff}$			&	$\log g$			&	$\xi$			&	[Fe/H]			&	T$_{eff}$			&	$\log g$			&	$\xi$			&	[Fe/H]			\\
number	&	(K)			&	(cm s$^{-2}$)			&	(km s$^{-1}$)			&	(dex)			&	(K)			&	(cm s$^{-2}$)			&	(km s$^{-1}$)			&	(dex)			&	(K)			&	(cm s$^{-2}$)			&	(km s$^{-1}$)			&	(dex)			\\
\hline
83380	&	4793	$\pm$	202	&	2.74	$\pm$	0.41	&	1.26	$\pm$	0.20	&	0.10	$\pm$	0.28	&	4920	$\pm$	36	&	2.88	$\pm$	0.07	&	1.47	$\pm$	0.04	&	0.06	$\pm$	0.03	&	4840	$\pm$	47	&	2.72	$\pm$	0.10	&	1.47	$\pm$	0.05	&	0.00	$\pm$	0.04	\\
83465	&	4712	$\pm$	84	&	2.58	$\pm$	0.17	&	1.49	$\pm$	0.10	&	-0.10	$\pm$	0.07	&	4839	$\pm$	31	&	2.67	$\pm$	0.06	&	1.56	$\pm$	0.03	&	-0.08	$\pm$	0.03	&	4837	$\pm$	43	&	2.72	$\pm$	0.10	&	1.52	$\pm$	0.04	&	-0.06	$\pm$	0.03	\\
84698	&	4846	$\pm$	59	&	2.71	$\pm$	0.12	&	1.37	$\pm$	0.08	&	0.01	$\pm$	0.05	&	4947	$\pm$	32	&	2.81	$\pm$	0.06	&	1.50	$\pm$	0.03	&	0.01	$\pm$	0.03	&	4870	$\pm$	36	&	2.70	$\pm$	0.08	&	1.46	$\pm$	0.04	&	-0.03	$\pm$	0.03	\\
85154	&	4948	$\pm$	204	&	2.97	$\pm$	0.41	&	1.18	$\pm$	0.20	&	0.09	$\pm$	0.57	&	5085	$\pm$	31	&	3.13	$\pm$	0.06	&	1.32	$\pm$	0.03	&	0.09	$\pm$	0.03	&	5041	$\pm$	39	&	3.06	$\pm$	0.08	&	1.34	$\pm$	0.04	&	0.07	$\pm$	0.03	\\
85250	&	5034	$\pm$	60	&	3.17	$\pm$	0.10	&	1.35	$\pm$	0.09	&	0.10	$\pm$	0.06	&	5119	$\pm$	27	&	3.16	$\pm$	0.05	&	1.35	$\pm$	0.03	&	0.09	$\pm$	0.02	&	5084	$\pm$	28	&	3.07	$\pm$	0.07	&	1.33	$\pm$	0.03	&	0.08	$\pm$	0.02	\\
85396	&	5018	$\pm$	64	&	3.20	$\pm$	0.10	&	1.20	$\pm$	0.10	&	-0.15	$\pm$	0.06	&	5084	$\pm$	18	&	3.22	$\pm$	0.03	&	1.20	$\pm$	0.02	&	-0.15	$\pm$	0.01	&	5082	$\pm$	19	&	3.20	$\pm$	0.06	&	1.21	$\pm$	0.02	&	-0.15	$\pm$	0.02	\\
85612	&	5028	$\pm$	80	&	3.35	$\pm$	0.14	&	1.14	$\pm$	0.12	&	-0.04	$\pm$	0.07	&	5108	$\pm$	22	&	3.38	$\pm$	0.04	&	1.18	$\pm$	0.03	&	-0.05	$\pm$	0.02	&	5068	$\pm$	22	&	3.26	$\pm$	0.09	&	1.20	$\pm$	0.03	&	-0.08	$\pm$	0.02	\\
87540	&	4936	$\pm$	223	&	2.93	$\pm$	0.52	&	1.18	$\pm$	0.20	&	0.11	$\pm$	0.18	&	4959	$\pm$	26	&	2.85	$\pm$	0.06	&	1.45	$\pm$	0.03	&	-0.02	$\pm$	0.02	&	4914	$\pm$	30	&	2.71	$\pm$	0.09	&	1.43	$\pm$	0.03	&	-0.05	$\pm$	0.03	\\
87627	&	4713	$\pm$	48	&	2.60	$\pm$	0.09	&	1.57	$\pm$	0.06	&	-0.16	$\pm$	0.04	&	4778	$\pm$	31	&	2.56	$\pm$	0.06	&	1.55	$\pm$	0.03	&	-0.16	$\pm$	0.03	&	4741	$\pm$	39	&	2.50	$\pm$	0.09	&	1.48	$\pm$	0.04	&	-0.17	$\pm$	0.03	\\
87816	&	4904	$\pm$	202	&	2.79	$\pm$	0.42	&	1.20	$\pm$	0.20	&	0.18	$\pm$	0.46	&	4996	$\pm$	50	&	2.88	$\pm$	0.09	&	1.40	$\pm$	0.05	&	0.13	$\pm$	0.03	&	4987	$\pm$	55	&	2.89	$\pm$	0.11	&	1.37	$\pm$	0.07	&	0.14	$\pm$	0.04	\\
87896$^\dag$	&	5260	$\pm$	73	&	3.65	$\pm$	0.15	&	1.52	$\pm$	0.14	&	0.09	$\pm$	0.07	&	5324	$\pm$	37	&	3.46	$\pm$	0.09	&	1.51	$\pm$	0.04	&	0.13	$\pm$	0.03	&	5283	$\pm$	46	&	3.41	$\pm$	0.10	&	1.45	$\pm$	0.05	&	0.10	$\pm$	0.04	\\
88323	&	4953	$\pm$	70	&	2.76	$\pm$	0.11	&	1.45	$\pm$	0.09	&	0.08	$\pm$	0.07	&	5074	$\pm$	35	&	2.80	$\pm$	0.07	&	1.59	$\pm$	0.04	&	0.09	$\pm$	0.03	&	5048	$\pm$	43	&	2.72	$\pm$	0.12	&	1.52	$\pm$	0.04	&	0.10	$\pm$	0.04	\\
88836	&	5047	$\pm$	233	&	2.88	$\pm$	0.47	&	1.13	$\pm$	0.20	&	0.06	$\pm$	0.40	&	5058	$\pm$	22	&	2.95	$\pm$	0.05	&	1.42	$\pm$	0.02	&	-0.04	$\pm$	0.02	&	5037	$\pm$	26	&	2.87	$\pm$	0.08	&	1.40	$\pm$	0.03	&	-0.05	$\pm$	0.02	\\
89015	&	4783	$\pm$	209	&	2.71	$\pm$	0.42	&	1.26	$\pm$	0.20	&	0.09	$\pm$	0.06	&	4837	$\pm$	36	&	2.71	$\pm$	0.07	&	1.56	$\pm$	0.04	&	-0.02	$\pm$	0.03	&	4796	$\pm$	38	&	2.64	$\pm$	0.09	&	1.48	$\pm$	0.04	&	-0.01	$\pm$	0.03	\\
90074	&	5128	$\pm$	59	&	3.17	$\pm$	0.09	&	1.22	$\pm$	0.10	&	0.00	$\pm$	0.06	&	5197	$\pm$	19	&	3.17	$\pm$	0.05	&	1.30	$\pm$	0.02	&	-0.03	$\pm$	0.02	&	5164	$\pm$	23	&	3.06	$\pm$	0.07	&	1.29	$\pm$	0.03	&	-0.05	$\pm$	0.02	\\
90317	&	4890	$\pm$	202	&	3.41	$\pm$	0.40	&	1.21	$\pm$	0.20	&	0.04	$\pm$	0.31	&	4888	$\pm$	24	&	3.15	$\pm$	0.06	&	1.14	$\pm$	0.03	&	-0.02	$\pm$	0.02	&	4868	$\pm$	30	&	3.16	$\pm$	0.07	&	1.08	$\pm$	0.03	&	0.00	$\pm$	0.02	\\
90980	&	4788	$\pm$	201	&	2.71	$\pm$	0.40	&	1.26	$\pm$	0.20	&	0.17	$\pm$	0.74	&	4967	$\pm$	35	&	2.98	$\pm$	0.07	&	1.45	$\pm$	0.04	&	0.15	$\pm$	0.03	&	4915	$\pm$	46	&	2.99	$\pm$	0.11	&	1.49	$\pm$	0.05	&	0.11	$\pm$	0.04	\\
91437	&	5092	$\pm$	63	&	3.03	$\pm$	0.09	&	1.33	$\pm$	0.09	&	0.04	$\pm$	0.06	&	5178	$\pm$	29	&	3.09	$\pm$	0.04	&	1.40	$\pm$	0.03	&	0.04	$\pm$	0.03	&	5142	$\pm$	27	&	2.99	$\pm$	0.08	&	1.38	$\pm$	0.03	&	0.02	$\pm$	0.03	\\
93410	&	4691	$\pm$	69	&	2.82	$\pm$	0.14	&	1.30	$\pm$	0.08	&	-0.20	$\pm$	0.05	&	4774	$\pm$	33	&	2.80	$\pm$	0.06	&	1.32	$\pm$	0.03	&	-0.20	$\pm$	0.02	&	4730	$\pm$	35	&	2.80	$\pm$	0.10	&	1.30	$\pm$	0.03	&	-0.22	$\pm$	0.02	\\
93773	&	5018	$\pm$	54	&	3.03	$\pm$	0.10	&	1.47	$\pm$	0.09	&	-0.02	$\pm$	0.05	&	5055	$\pm$	27	&	2.93	$\pm$	0.06	&	1.42	$\pm$	0.03	&	-0.05	$\pm$	0.02	&	5018	$\pm$	29	&	2.79	$\pm$	0.08	&	1.42	$\pm$	0.03	&	-0.07	$\pm$	0.02	\\
94510	&	4948	$\pm$	65	&	3.15	$\pm$	0.11	&	1.28	$\pm$	0.09	&	-0.12	$\pm$	0.06	&	5015	$\pm$	24	&	3.14	$\pm$	0.05	&	1.24	$\pm$	0.03	&	-0.12	$\pm$	0.02	&	5002	$\pm$	24	&	3.08	$\pm$	0.07	&	1.24	$\pm$	0.03	&	-0.13	$\pm$	0.02	\\
94890	&	4787	$\pm$	202	&	2.60	$\pm$	0.41	&	1.26	$\pm$	0.20	&	0.06	$\pm$	0.31	&	4911	$\pm$	34	&	2.76	$\pm$	0.06	&	1.53	$\pm$	0.03	&	-0.03	$\pm$	0.03	&	4892	$\pm$	42	&	2.76	$\pm$	0.09	&	1.52	$\pm$	0.04	&	-0.03	$\pm$	0.03	\\
96566	&	4910	$\pm$	120	&	2.56	$\pm$	0.18	&	1.67	$\pm$	0.18	&	0.05	$\pm$	0.12	&	4914	$\pm$	48	&	2.45	$\pm$	0.10	&	1.80	$\pm$	0.05	&	0.00	$\pm$	0.04	&	4968	$\pm$	49	&	2.59	$\pm$	0.17	&	1.75	$\pm$	0.05	&	0.05	$\pm$	0.05	\\
97344	&	5009	$\pm$	63	&	2.96	$\pm$	0.10	&	1.48	$\pm$	0.11	&	-0.05	$\pm$	0.06	&	5130	$\pm$	28	&	3.09	$\pm$	0.06	&	1.44	$\pm$	0.03	&	0.00	$\pm$	0.03	&	5074	$\pm$	32	&	3.04	$\pm$	0.12	&	1.40	$\pm$	0.04	&	-0.03	$\pm$	0.03	\\
98732	&	4732	$\pm$	203	&	3.08	$\pm$	0.41	&	1.29	$\pm$	0.20	&	-0.31	$\pm$	0.29	&	4815	$\pm$	28	&	3.07	$\pm$	0.05	&	1.14	$\pm$	0.03	&	-0.29	$\pm$	0.02	&	4790	$\pm$	25	&	3.06	$\pm$	0.05	&	1.09	$\pm$	0.03	&	-0.29	$\pm$	0.02	\\
100708	&	4717	$\pm$	82	&	2.94	$\pm$	0.15	&	1.15	$\pm$	0.09	&	-0.01	$\pm$	0.06	&	4828	$\pm$	38	&	3.01	$\pm$	0.07	&	1.33	$\pm$	0.04	&	-0.07	$\pm$	0.03	&	4798	$\pm$	36	&	2.82	$\pm$	0.16	&	1.26	$\pm$	0.04	&	-0.08	$\pm$	0.03	\\
101162	&	4889	$\pm$	65	&	2.91	$\pm$	0.11	&	1.46	$\pm$	0.08	&	0.08	$\pm$	0.05	&	4925	$\pm$	32	&	2.81	$\pm$	0.06	&	1.47	$\pm$	0.04	&	0.05	$\pm$	0.03	&	4936	$\pm$	31	&	2.79	$\pm$	0.17	&	1.48	$\pm$	0.04	&	0.06	$\pm$	0.03	\\
103462	&	4950	$\pm$	92	&	2.53	$\pm$	0.11	&	1.41	$\pm$	0.43	&	-0.53	$\pm$	0.10	&	5068	$\pm$	15	&	2.75	$\pm$	0.04	&	1.56	$\pm$	0.02	&	-0.47	$\pm$	0.01	&	5100	$\pm$	21	&	2.79	$\pm$	0.06	&	1.57	$\pm$	0.03	&	-0.45	$\pm$	0.02	\\
104704	&	4716	$\pm$	86	&	3.04	$\pm$	0.17	&	1.23	$\pm$	0.10	&	-0.09	$\pm$	0.06	&	4775	$\pm$	30	&	2.93	$\pm$	0.06	&	1.24	$\pm$	0.03	&	-0.15	$\pm$	0.02	&	4736	$\pm$	40	&	2.85	$\pm$	0.09	&	1.20	$\pm$	0.04	&	-0.16	$\pm$	0.03	\\
106572	&	4722	$\pm$	110	&	2.38	$\pm$	0.18	&	1.50	$\pm$	0.32	&	-0.49	$\pm$	0.09	&	4825	$\pm$	26	&	2.53	$\pm$	0.05	&	1.61	$\pm$	0.03	&	-0.44	$\pm$	0.02	&	4806	$\pm$	27	&	2.52	$\pm$	0.07	&	1.62	$\pm$	0.03	&	-0.46	$\pm$	0.02	\\
110829	&	4883	$\pm$	202	&	3.41	$\pm$	0.40	&	1.21	$\pm$	0.20	&	0.23	$\pm$	0.63	&	4844	$\pm$	43	&	3.01	$\pm$	0.09	&	1.30	$\pm$	0.04	&	0.10	$\pm$	0.03	&	4824	$\pm$	44	&	2.79	$\pm$	0.22	&	1.30	$\pm$	0.05	&	0.07	$\pm$	0.03	\\
111295	&	4853	$\pm$	101	&	2.40	$\pm$	0.15	&	1.47	$\pm$	0.34	&	-0.41	$\pm$	0.09	&	5049	$\pm$	27	&	2.88	$\pm$	0.06	&	1.78	$\pm$	0.03	&	-0.32	$\pm$	0.03	&	5029	$\pm$	34	&	2.79	$\pm$	0.12	&	1.69	$\pm$	0.05	&	-0.33	$\pm$	0.03	\\
113778	&	4736	$\pm$	118	&	2.62	$\pm$	0.22	&	1.49	$\pm$	0.16	&	-0.07	$\pm$	0.10	&	4842	$\pm$	32	&	2.72	$\pm$	0.07	&	1.52	$\pm$	0.03	&	-0.05	$\pm$	0.03	&	4821	$\pm$	38	&	2.60	$\pm$	0.10	&	1.49	$\pm$	0.04	&	-0.07	$\pm$	0.03	\\
114474	&	4831	$\pm$	82	&	3.02	$\pm$	0.15	&	1.34	$\pm$	0.10	&	0.14	$\pm$	0.06	&	4842	$\pm$	41	&	2.83	$\pm$	0.07	&	1.47	$\pm$	0.04	&	0.03	$\pm$	0.03	&	4790	$\pm$	48	&	2.76	$\pm$	0.10	&	1.41	$\pm$	0.05	&	0.03	$\pm$	0.03	\\
115310	&	5079	$\pm$	94	&	3.15	$\pm$	0.13	&	1.41	$\pm$	0.16	&	0.10	$\pm$	0.10	&	5097	$\pm$	28	&	2.97	$\pm$	0.05	&	1.43	$\pm$	0.03	&	0.04	$\pm$	0.03	&	5011	$\pm$	34	&	2.80	$\pm$	0.07	&	1.45	$\pm$	0.04	&	-0.03	$\pm$	0.03	\\
116243$^\dag$	&	5058	$\pm$	101	&	2.69	$\pm$	0.12	&	1.91	$\pm$	0.33	&	-0.34	$\pm$	0.12	&	5325	$\pm$	22	&	3.02	$\pm$	0.05	&	1.63	$\pm$	0.03	&	-0.12	$\pm$	0.02	&	5305	$\pm$	32	&	2.97	$\pm$	0.10	&	1.62	$\pm$	0.04	&	-0.13	$\pm$	0.03	\\
118338	&	5031	$\pm$	397	&	2.90	$\pm$	0.80	&	1.13	$\pm$	0.20	&	0.17	$\pm$	0.89	&	5178	$\pm$	25	&	3.13	$\pm$	0.05	&	1.47	$\pm$	0.03	&	0.10	$\pm$	0.02	&	5131	$\pm$	32	&	3.10	$\pm$	0.13	&	1.44	$\pm$	0.04	&	0.08	$\pm$	0.03	\\
119250	&	4821	$\pm$	97	&	2.68	$\pm$	0.16	&	1.44	$\pm$	0.13	&	-0.14	$\pm$	0.09	&	4882	$\pm$	27	&	2.67	$\pm$	0.05	&	1.50	$\pm$	0.03	&	-0.15	$\pm$	0.02	&	4823	$\pm$	37	&	2.50	$\pm$	0.10	&	1.47	$\pm$	0.04	&	-0.18	$\pm$	0.03	\\
120457	&	4916	$\pm$	203	&	2.95	$\pm$	0.41	&	1.19	$\pm$	0.20	&	0.23	$\pm$	0.74	&	5042	$\pm$	32	&	3.09	$\pm$	0.07	&	1.39	$\pm$	0.03	&	0.16	$\pm$	0.02	&	5017	$\pm$	42	&	3.08	$\pm$	0.08	&	1.33	$\pm$	0.05	&	0.17	$\pm$	0.03	\\
121853	&	4934	$\pm$	67	&	2.76	$\pm$	0.10	&	1.50	$\pm$	0.14	&	-0.28	$\pm$	0.07	&	4985	$\pm$	23	&	2.77	$\pm$	0.04	&	1.57	$\pm$	0.03	&	-0.28	$\pm$	0.02	&	4968	$\pm$	24	&	2.68	$\pm$	0.06	&	1.50	$\pm$	0.03	&	-0.28	$\pm$	0.02	\\
123151	&	4864	$\pm$	66	&	2.72	$\pm$	0.10	&	1.42	$\pm$	0.09	&	-0.18	$\pm$	0.06	&	4971	$\pm$	29	&	2.80	$\pm$	0.05	&	1.51	$\pm$	0.04	&	-0.19	$\pm$	0.02	&	4957	$\pm$	35	&	2.77	$\pm$	0.10	&	1.48	$\pm$	0.04	&	-0.19	$\pm$	0.03	\\
123569	&	4981	$\pm$	202	&	2.94	$\pm$	0.40	&	1.16	$\pm$	0.20	&	0.11	$\pm$	0.71	&	5104	$\pm$	27	&	3.12	$\pm$	0.05	&	1.37	$\pm$	0.03	&	0.07	$\pm$	0.02	&	5089	$\pm$	31	&	3.13	$\pm$	0.08	&	1.38	$\pm$	0.03	&	0.07	$\pm$	0.03	\\
125136	&	4781	$\pm$	163	&	2.96	$\pm$	0.30	&	1.42	$\pm$	0.21	&	-0.16	$\pm$	0.14	&	4949	$\pm$	33	&	3.15	$\pm$	0.06	&	1.18	$\pm$	0.04	&	-0.01	$\pm$	0.02	&	4937	$\pm$	37	&	2.97	$\pm$	0.20	&	1.22	$\pm$	0.04	&	-0.05	$\pm$	0.03	\\
127195	&	4947	$\pm$	66	&	3.42	$\pm$	0.11	&	1.10	$\pm$	0.10	&	-0.05	$\pm$	0.05	&	5006	$\pm$	23	&	3.37	$\pm$	0.04	&	1.09	$\pm$	0.03	&	-0.07	$\pm$	0.02	&	4990	$\pm$	24	&	3.38	$\pm$	0.05	&	1.09	$\pm$	0.03	&	-0.08	$\pm$	0.02	\\
\end{tabular}
\end{table}
\end{landscape}
\begin{landscape}
\begin{table}
\contcaption{}
\begin{tabular}{r|lccc|lccc|lccc}
\hline\hline
 & \multicolumn{4}{c|}{HM07 line-list}	& \multicolumn{4}{c|}{S08 line-list} 	& \multicolumn{4}{c}{T13 line-list}	\\	\hline		
HD	&	T$_{eff}$			&	$\log g$			&	$\xi$			&	[Fe/H]			&	T$_{eff}$			&	$\log g$			&	$\xi$			&	[Fe/H]			&	T$_{eff}$			&	$\log g$			&	$\xi$			&	[Fe/H]			\\
number	&	(K)			&	(cm s$^{-2}$)			&	(km s$^{-1}$)			&	(dex)			&	(K)			&	(cm s$^{-2}$)			&	(km s$^{-1}$)			&	(dex)			&	(K)			&	(cm s$^{-2}$)			&	(km s$^{-1}$)			&	(dex)			\\
\hline
129462	&	4915	$\pm$	165	&	3.00	$\pm$	0.25	&	2.04	$\pm$	0.31	&	-0.16	$\pm$	0.14	&	4985	$\pm$	27	&	2.84	$\pm$	0.04	&	1.52	$\pm$	0.03	&	-0.07	$\pm$	0.02	&	4953	$\pm$	26	&	2.75	$\pm$	0.06	&	1.48	$\pm$	0.03	&	-0.08	$\pm$	0.02	\\
129893	&	4914	$\pm$	59	&	2.91	$\pm$	0.10	&	1.43	$\pm$	0.08	&	0.01	$\pm$	0.05	&	4974	$\pm$	31	&	2.88	$\pm$	0.05	&	1.44	$\pm$	0.03	&	-0.01	$\pm$	0.03	&	4917	$\pm$	35	&	2.80	$\pm$	0.08	&	1.40	$\pm$	0.04	&	-0.03	$\pm$	0.03	\\
130650	&	4940	$\pm$	71	&	2.79	$\pm$	0.11	&	1.51	$\pm$	0.12	&	-0.07	$\pm$	0.07	&	5027	$\pm$	24	&	2.78	$\pm$	0.04	&	1.54	$\pm$	0.03	&	-0.06	$\pm$	0.02	&	5009	$\pm$	28	&	2.79	$\pm$	0.07	&	1.51	$\pm$	0.03	&	-0.06	$\pm$	0.02	\\
131376	&	5052	$\pm$	234	&	3.01	$\pm$	0.47	&	1.12	$\pm$	0.20	&	0.14	$\pm$	0.59	&	5126	$\pm$	26	&	3.11	$\pm$	0.06	&	1.43	$\pm$	0.03	&	0.08	$\pm$	0.02	&	5096	$\pm$	34	&	3.06	$\pm$	0.08	&	1.42	$\pm$	0.03	&	0.07	$\pm$	0.03	\\
132905	&	4876	$\pm$	66	&	2.54	$\pm$	0.09	&	1.46	$\pm$	0.12	&	-0.39	$\pm$	0.07	&	4954	$\pm$	22	&	2.69	$\pm$	0.05	&	1.53	$\pm$	0.02	&	-0.37	$\pm$	0.02	&	4989	$\pm$	22	&	2.61	$\pm$	0.18	&	1.55	$\pm$	0.03	&	-0.35	$\pm$	0.02	\\
133921$^\dag$	&	5173	$\pm$	60	&	3.10	$\pm$	0.11	&	1.15	$\pm$	0.09	&	0.15	$\pm$	0.06	&	5283	$\pm$	31	&	3.10	$\pm$	0.09	&	1.24	$\pm$	0.03	&	0.18	$\pm$	0.03	&	5270	$\pm$	38	&	3.10	$\pm$	0.12	&	1.18	$\pm$	0.04	&	0.18	$\pm$	0.04	\\
134505	&	5101	$\pm$	247	&	2.92	$\pm$	0.50	&	1.10	$\pm$	0.20	&	0.09	$\pm$	0.10	&	5156	$\pm$	24	&	3.07	$\pm$	0.04	&	1.44	$\pm$	0.03	&	0.02	$\pm$	0.02	&	5126	$\pm$	23	&	3.01	$\pm$	0.06	&	1.42	$\pm$	0.03	&	0.00	$\pm$	0.02	\\
135760	&	4801	$\pm$	201	&	3.41	$\pm$	0.40	&	1.25	$\pm$	0.20	&	0.21	$\pm$	0.59	&	4891	$\pm$	71	&	3.32	$\pm$	0.14	&	1.24	$\pm$	0.07	&	0.19	$\pm$	0.04	&	4909	$\pm$	94	&	3.49	$\pm$	0.19	&	1.06	$\pm$	0.09	&	0.27	$\pm$	0.05	\\
136014	&	4807	$\pm$	73	&	2.57	$\pm$	0.12	&	1.56	$\pm$	0.13	&	-0.49	$\pm$	0.07	&	4925	$\pm$	21	&	2.73	$\pm$	0.04	&	1.62	$\pm$	0.02	&	-0.43	$\pm$	0.02	&	4899	$\pm$	23	&	2.69	$\pm$	0.07	&	1.63	$\pm$	0.03	&	-0.46	$\pm$	0.02	\\
136672	&	4763	$\pm$	266	&	2.59	$\pm$	0.53	&	1.27	$\pm$	0.20	&	-0.29	$\pm$	0.20	&	4842	$\pm$	31	&	2.68	$\pm$	0.06	&	1.53	$\pm$	0.03	&	-0.33	$\pm$	0.03	&	4829	$\pm$	27	&	2.68	$\pm$	0.09	&	1.48	$\pm$	0.03	&	-0.32	$\pm$	0.02	\\
139521	&	4888	$\pm$	52	&	2.76	$\pm$	0.09	&	1.52	$\pm$	0.08	&	-0.14	$\pm$	0.05	&	4954	$\pm$	24	&	2.75	$\pm$	0.04	&	1.50	$\pm$	0.03	&	-0.13	$\pm$	0.02	&	4960	$\pm$	27	&	2.79	$\pm$	0.07	&	1.45	$\pm$	0.03	&	-0.11	$\pm$	0.02	\\
139980	&	4885	$\pm$	212	&	2.67	$\pm$	0.44	&	1.21	$\pm$	0.20	&	-0.07	$\pm$	0.21	&	4944	$\pm$	28	&	2.87	$\pm$	0.06	&	1.47	$\pm$	0.03	&	-0.15	$\pm$	0.02	&	4936	$\pm$	25	&	2.83	$\pm$	0.08	&	1.45	$\pm$	0.03	&	-0.14	$\pm$	0.02	\\
140329	&	4991	$\pm$	201	&	3.45	$\pm$	0.40	&	1.15	$\pm$	0.20	&	0.07	$\pm$	0.85	&	5043	$\pm$	30	&	3.40	$\pm$	0.07	&	1.15	$\pm$	0.04	&	0.02	$\pm$	0.02	&	4988	$\pm$	32	&	3.31	$\pm$	0.10	&	1.09	$\pm$	0.04	&	0.01	$\pm$	0.02	\\
140861	&	5032	$\pm$	87	&	2.76	$\pm$	0.13	&	2.02	$\pm$	0.26	&	-0.39	$\pm$	0.10	&	5069	$\pm$	18	&	2.69	$\pm$	0.04	&	1.75	$\pm$	0.02	&	-0.36	$\pm$	0.02	&	5082	$\pm$	20	&	2.71	$\pm$	0.08	&	1.76	$\pm$	0.03	&	-0.36	$\pm$	0.02	\\
141832	&	4972	$\pm$	202	&	3.45	$\pm$	0.40	&	1.16	$\pm$	0.20	&	0.19	$\pm$	0.94	&	5046	$\pm$	43	&	3.41	$\pm$	0.07	&	1.30	$\pm$	0.05	&	0.11	$\pm$	0.04	&	4936	$\pm$	50	&	3.43	$\pm$	0.25	&	1.11	$\pm$	0.06	&	0.13	$\pm$	0.03	\\
143009	&	5029	$\pm$	224	&	2.63	$\pm$	0.45	&	1.14	$\pm$	0.20	&	0.18	$\pm$	0.60	&	5067	$\pm$	27	&	2.77	$\pm$	0.05	&	1.68	$\pm$	0.03	&	0.04	$\pm$	0.03	&	4994	$\pm$	36	&	2.69	$\pm$	0.12	&	1.63	$\pm$	0.04	&	0.00	$\pm$	0.03	\\
143546$^\dag$	&	5152	$\pm$	222	&	3.05	$\pm$	0.45	&	1.07	$\pm$	0.20	&	0.15	$\pm$	0.75	&	5223	$\pm$	28	&	3.11	$\pm$	0.06	&	1.52	$\pm$	0.03	&	0.05	$\pm$	0.03	&	5212	$\pm$	39	&	3.07	$\pm$	0.12	&	1.44	$\pm$	0.04	&	0.06	$\pm$	0.04	\\
145621	&	4754	$\pm$	53	&	2.76	$\pm$	0.12	&	1.54	$\pm$	0.07	&	-0.02	$\pm$	0.04	&	4854	$\pm$	44	&	2.75	$\pm$	0.08	&	1.56	$\pm$	0.04	&	-0.01	$\pm$	0.03	&	4739	$\pm$	42	&	2.85	$\pm$	0.27	&	1.48	$\pm$	0.04	&	-0.01	$\pm$	0.03	\\
146686	&	4755	$\pm$	204	&	2.88	$\pm$	0.41	&	1.28	$\pm$	0.20	&	0.37	$\pm$	0.71	&	4914	$\pm$	71	&	2.95	$\pm$	0.12	&	1.44	$\pm$	0.07	&	0.27	$\pm$	0.04	&	4813	$\pm$	75	&	2.73	$\pm$	0.16	&	1.37	$\pm$	0.08	&	0.25	$\pm$	0.05	\\
146690	&	4938	$\pm$	201	&	2.75	$\pm$	0.40	&	1.18	$\pm$	0.20	&	0.11	$\pm$	0.82	&	5050	$\pm$	28	&	2.91	$\pm$	0.05	&	1.46	$\pm$	0.03	&	0.04	$\pm$	0.02	&	5023	$\pm$	31	&	2.84	$\pm$	0.07	&	1.46	$\pm$	0.03	&	0.02	$\pm$	0.03	\\
148890	&	5037	$\pm$	204	&	2.87	$\pm$	0.41	&	1.13	$\pm$	0.20	&	0.08	$\pm$	0.74	&	5069	$\pm$	26	&	2.91	$\pm$	0.05	&	1.45	$\pm$	0.03	&	-0.01	$\pm$	0.02	&	5039	$\pm$	31	&	2.81	$\pm$	0.08	&	1.47	$\pm$	0.03	&	-0.05	$\pm$	0.03	\\
155276	&	4717	$\pm$	237	&	2.63	$\pm$	0.47	&	1.29	$\pm$	0.20	&	0.18	$\pm$	0.43	&	4943	$\pm$	53	&	2.96	$\pm$	0.10	&	1.51	$\pm$	0.05	&	0.17	$\pm$	0.04	&	4851	$\pm$	60	&	2.86	$\pm$	0.13	&	1.43	$\pm$	0.06	&	0.17	$\pm$	0.04	\\
156854	&	4863	$\pm$	343	&	2.79	$\pm$	0.69	&	1.22	$\pm$	0.20	&	0.10	$\pm$	1.43	&	4981	$\pm$	32	&	2.90	$\pm$	0.06	&	1.53	$\pm$	0.04	&	0.00	$\pm$	0.03	&	4883	$\pm$	42	&	2.70	$\pm$	0.12	&	1.44	$\pm$	0.04	&	-0.05	$\pm$	0.03	\\
157515	&	4885	$\pm$	57	&	3.27	$\pm$	0.10	&	1.17	$\pm$	0.08	&	-0.11	$\pm$	0.05	&	4911	$\pm$	26	&	3.19	$\pm$	0.06	&	1.16	$\pm$	0.03	&	-0.16	$\pm$	0.02	&	4892	$\pm$	25	&	3.17	$\pm$	0.07	&	1.12	$\pm$	0.03	&	-0.16	$\pm$	0.02	\\
159558	&	4825	$\pm$	66	&	2.65	$\pm$	0.11	&	1.59	$\pm$	0.11	&	-0.30	$\pm$	0.06	&	4889	$\pm$	22	&	2.64	$\pm$	0.04	&	1.55	$\pm$	0.03	&	-0.29	$\pm$	0.02	&	4861	$\pm$	25	&	2.46	$\pm$	0.13	&	1.52	$\pm$	0.03	&	-0.31	$\pm$	0.02	\\
160720	&	5125	$\pm$	92	&	3.11	$\pm$	0.13	&	1.50	$\pm$	0.15	&	0.03	$\pm$	0.09	&	5235	$\pm$	30	&	3.08	$\pm$	0.06	&	1.51	$\pm$	0.03	&	0.04	$\pm$	0.03	&	5177	$\pm$	29	&	2.94	$\pm$	0.10	&	1.46	$\pm$	0.03	&	0.00	$\pm$	0.03	\\
160819	&	4877	$\pm$	205	&	3.24	$\pm$	0.41	&	1.21	$\pm$	0.20	&	0.03	$\pm$	0.09	&	4893	$\pm$	30	&	3.08	$\pm$	0.06	&	1.28	$\pm$	0.03	&	-0.08	$\pm$	0.02	&	4822	$\pm$	47	&	3.23	$\pm$	0.29	&	1.12	$\pm$	0.05	&	-0.03	$\pm$	0.03	\\
161814	&	4853	$\pm$	204	&	2.70	$\pm$	0.41	&	1.23	$\pm$	0.20	&	0.15	$\pm$	0.23	&	4955	$\pm$	36	&	2.80	$\pm$	0.06	&	1.47	$\pm$	0.03	&	0.10	$\pm$	0.03	&	4911	$\pm$	42	&	2.71	$\pm$	0.10	&	1.46	$\pm$	0.04	&	0.08	$\pm$	0.03	\\
163652	&	4944	$\pm$	75	&	2.68	$\pm$	0.11	&	1.61	$\pm$	0.18	&	-0.40	$\pm$	0.09	&	5011	$\pm$	16	&	2.73	$\pm$	0.03	&	1.53	$\pm$	0.02	&	-0.36	$\pm$	0.01	&	5014	$\pm$	19	&	2.73	$\pm$	0.04	&	1.54	$\pm$	0.02	&	-0.36	$\pm$	0.02	\\
165135	&	4774	$\pm$	59	&	2.68	$\pm$	0.11	&	1.39	$\pm$	0.08	&	-0.24	$\pm$	0.05	&	4875	$\pm$	29	&	2.79	$\pm$	0.05	&	1.40	$\pm$	0.03	&	-0.19	$\pm$	0.02	&	4860	$\pm$	32	&	2.74	$\pm$	0.07	&	1.38	$\pm$	0.03	&	-0.20	$\pm$	0.03	\\
165634	&	4950	$\pm$	62	&	2.58	$\pm$	0.09	&	1.55	$\pm$	0.10	&	-0.03	$\pm$	0.07	&	5061	$\pm$	25	&	2.73	$\pm$	0.06	&	1.62	$\pm$	0.03	&	-0.01	$\pm$	0.02	&	5062	$\pm$	26	&	2.58	$\pm$	0.10	&	1.63	$\pm$	0.03	&	-0.01	$\pm$	0.03	\\
166063	&	5009	$\pm$	207	&	2.32	$\pm$	0.42	&	1.15	$\pm$	0.20	&	0.13	$\pm$	0.46	&	5035	$\pm$	34	&	2.37	$\pm$	0.08	&	1.98	$\pm$	0.04	&	-0.07	$\pm$	0.03	&	4996	$\pm$	42	&	2.32	$\pm$	0.12	&	1.85	$\pm$	0.05	&	-0.07	$\pm$	0.04	\\
166599	&	5088	$\pm$	221	&	3.14	$\pm$	0.44	&	1.10	$\pm$	0.20	&	0.15	$\pm$	0.66	&	5076	$\pm$	28	&	3.01	$\pm$	0.05	&	1.39	$\pm$	0.03	&	0.01	$\pm$	0.02	&	5052	$\pm$	27	&	2.94	$\pm$	0.08	&	1.39	$\pm$	0.03	&	0.00	$\pm$	0.02	\\
166949	&	5123	$\pm$	210	&	3.35	$\pm$	0.42	&	1.09	$\pm$	0.20	&	0.00	$\pm$	0.64	&	5166	$\pm$	21	&	3.27	$\pm$	0.05	&	1.27	$\pm$	0.02	&	-0.05	$\pm$	0.02	&	5130	$\pm$	22	&	3.26	$\pm$	0.12	&	1.22	$\pm$	0.03	&	-0.06	$\pm$	0.02	\\
168838	&	4817	$\pm$	206	&	2.66	$\pm$	0.41	&	1.24	$\pm$	0.20	&	0.12	$\pm$	0.49	&	5028	$\pm$	36	&	2.99	$\pm$	0.07	&	1.52	$\pm$	0.04	&	0.12	$\pm$	0.03	&	4930	$\pm$	42	&	2.79	$\pm$	0.10	&	1.43	$\pm$	0.04	&	0.09	$\pm$	0.03	\\
169767	&	4782	$\pm$	65	&	2.94	$\pm$	0.13	&	1.30	$\pm$	0.08	&	-0.13	$\pm$	0.05	&	4821	$\pm$	30	&	2.84	$\pm$	0.06	&	1.33	$\pm$	0.03	&	-0.19	$\pm$	0.02	&	4801	$\pm$	39	&	2.78	$\pm$	0.09	&	1.28	$\pm$	0.04	&	-0.19	$\pm$	0.03	\\
169836	&	4870	$\pm$	205	&	2.70	$\pm$	0.48	&	1.22	$\pm$	0.20	&	0.05	$\pm$	0.29	&	4993	$\pm$	27	&	2.86	$\pm$	0.05	&	1.48	$\pm$	0.03	&	-0.01	$\pm$	0.02	&	4934	$\pm$	34	&	2.75	$\pm$	0.08	&	1.48	$\pm$	0.04	&	-0.05	$\pm$	0.03	\\
169916	&	4793	$\pm$	205	&	3.03	$\pm$	0.41	&	1.26	$\pm$	0.20	&	0.04	$\pm$	0.49	&	4801	$\pm$	32	&	2.81	$\pm$	0.07	&	1.35	$\pm$	0.03	&	-0.08	$\pm$	0.03	&	4778	$\pm$	37	&	2.59	$\pm$	0.18	&	1.35	$\pm$	0.04	&	-0.11	$\pm$	0.03	\\
172211	&	4996	$\pm$	202	&	2.85	$\pm$	0.41	&	1.15	$\pm$	0.20	&	0.32	$\pm$	1.08	&	5115	$\pm$	34	&	2.99	$\pm$	0.06	&	1.53	$\pm$	0.03	&	0.17	$\pm$	0.03	&	5082	$\pm$	34	&	2.94	$\pm$	0.09	&	1.47	$\pm$	0.04	&	0.18	$\pm$	0.03	\\
172875	&	4975	$\pm$	78	&	3.04	$\pm$	0.12	&	1.43	$\pm$	0.12	&	0.08	$\pm$	0.07	&	5070	$\pm$	33	&	3.04	$\pm$	0.06	&	1.46	$\pm$	0.04	&	0.11	$\pm$	0.03	&	5026	$\pm$	45	&	2.99	$\pm$	0.09	&	1.38	$\pm$	0.05	&	0.11	$\pm$	0.04	\\
173378	&	4926	$\pm$	62	&	3.19	$\pm$	0.10	&	1.23	$\pm$	0.09	&	-0.21	$\pm$	0.05	&	5005	$\pm$	19	&	3.17	$\pm$	0.04	&	1.18	$\pm$	0.02	&	-0.20	$\pm$	0.02	&	4994	$\pm$	20	&	3.17	$\pm$	0.04	&	1.17	$\pm$	0.02	&	-0.20	$\pm$	0.02	\\
173540$^\dag$	&	5511	$\pm$	123	&	3.76	$\pm$	0.15	&	2.89	$\pm$	1.46	&	-0.24	$\pm$	0.18	&	5547	$\pm$	31	&	3.32	$\pm$	0.07	&	1.74	$\pm$	0.04	&	-0.15	$\pm$	0.03	&	5591	$\pm$	46	&	3.48	$\pm$	0.12	&	1.86	$\pm$	0.08	&	-0.15	$\pm$	0.04	\\
174295	&	4854	$\pm$	72	&	2.67	$\pm$	0.12	&	1.39	$\pm$	0.09	&	-0.19	$\pm$	0.07	&	4974	$\pm$	24	&	2.84	$\pm$	0.06	&	1.44	$\pm$	0.03	&	-0.17	$\pm$	0.02	&	4960	$\pm$	28	&	2.61	$\pm$	0.14	&	1.46	$\pm$	0.03	&	-0.20	$\pm$	0.03	\\
175145$^\dag$	&	5374	$\pm$	163	&	3.69	$\pm$	0.23	&	1.20	$\pm$	0.32	&	0.16	$\pm$	0.17	&	5382	$\pm$	23	&	3.49	$\pm$	0.06	&	1.41	$\pm$	0.03	&	0.02	$\pm$	0.02	&	5348	$\pm$	28	&	3.44	$\pm$	0.12	&	1.33	$\pm$	0.04	&	0.01	$\pm$	0.03	\\
\end{tabular}
\end{table}
\end{landscape}
\begin{landscape}
\begin{table}
\contcaption{}
\begin{tabular}{r|lccc|lccc|lccc}
\hline\hline
 & \multicolumn{4}{c|}{HM07 line-list}	& \multicolumn{4}{c|}{S08 line-list} 	& \multicolumn{4}{c}{T13 line-list}	\\	\hline		
HD	&	T$_{eff}$			&	$\log g$			&	$\xi$			&	[Fe/H]			&	T$_{eff}$			&	$\log g$			&	$\xi$			&	[Fe/H]			&	T$_{eff}$			&	$\log g$			&	$\xi$			&	[Fe/H]			\\
number	&	(K)			&	(cm s$^{-2}$)			&	(km s$^{-1}$)			&	(dex)			&	(K)			&	(cm s$^{-2}$)			&	(km s$^{-1}$)			&	(dex)			&	(K)			&	(cm s$^{-2}$)			&	(km s$^{-1}$)			&	(dex)			\\
\hline
175219	&	4800	$\pm$	63	&	2.56	$\pm$	0.10	&	1.49	$\pm$	0.09	&	-0.31	$\pm$	0.06	&	4896	$\pm$	25	&	2.71	$\pm$	0.05	&	1.50	$\pm$	0.03	&	-0.29	$\pm$	0.02	&	4888	$\pm$	30	&	2.64	$\pm$	0.06	&	1.52	$\pm$	0.04	&	-0.30	$\pm$	0.03	\\
175401	&	5009	$\pm$	86	&	2.98	$\pm$	0.14	&	1.79	$\pm$	0.15	&	0.04	$\pm$	0.08	&	5102	$\pm$	37	&	2.97	$\pm$	0.06	&	1.57	$\pm$	0.04	&	0.16	$\pm$	0.03	&	5042	$\pm$	42	&	2.79	$\pm$	0.12	&	1.55	$\pm$	0.04	&	0.12	$\pm$	0.04	\\
177222	&	4914	$\pm$	59	&	3.00	$\pm$	0.09	&	1.28	$\pm$	0.08	&	-0.03	$\pm$	0.06	&	4993	$\pm$	26	&	3.00	$\pm$	0.06	&	1.38	$\pm$	0.03	&	-0.06	$\pm$	0.02	&	4952	$\pm$	32	&	2.84	$\pm$	0.13	&	1.34	$\pm$	0.03	&	-0.08	$\pm$	0.03	\\
177389	&	5049	$\pm$	67	&	3.52	$\pm$	0.10	&	1.09	$\pm$	0.10	&	-0.01	$\pm$	0.05	&	5102	$\pm$	24	&	3.50	$\pm$	0.04	&	1.08	$\pm$	0.03	&	-0.03	$\pm$	0.02	&	5061	$\pm$	26	&	3.49	$\pm$	0.09	&	1.05	$\pm$	0.03	&	-0.05	$\pm$	0.02	\\
179433	&	5291	$\pm$	220	&	3.49	$\pm$	0.44	&	1.00	$\pm$	0.20	&	0.28	$\pm$	0.57	&	5168	$\pm$	22	&	3.15	$\pm$	0.04	&	1.38	$\pm$	0.02	&	-0.02	$\pm$	0.02	&	5145	$\pm$	31	&	3.16	$\pm$	0.08	&	1.39	$\pm$	0.04	&	-0.04	$\pm$	0.03	\\
181517	&	4965	$\pm$	209	&	2.95	$\pm$	0.42	&	1.17	$\pm$	0.20	&	0.18	$\pm$	0.29	&	5050	$\pm$	33	&	2.99	$\pm$	0.06	&	1.47	$\pm$	0.03	&	0.08	$\pm$	0.03	&	4996	$\pm$	41	&	2.96	$\pm$	0.08	&	1.44	$\pm$	0.05	&	0.07	$\pm$	0.03	\\
182893	&	4913	$\pm$	201	&	3.04	$\pm$	0.49	&	1.19	$\pm$	0.20	&	0.19	$\pm$	0.37	&	5043	$\pm$	30	&	3.13	$\pm$	0.06	&	1.38	$\pm$	0.03	&	0.14	$\pm$	0.02	&	4994	$\pm$	40	&	3.09	$\pm$	0.09	&	1.36	$\pm$	0.04	&	0.12	$\pm$	0.03	\\
185075	&	4703	$\pm$	64	&	2.58	$\pm$	0.11	&	1.39	$\pm$	0.10	&	-0.49	$\pm$	0.06	&	4792	$\pm$	27	&	2.67	$\pm$	0.05	&	1.41	$\pm$	0.03	&	-0.47	$\pm$	0.02	&	4749	$\pm$	23	&	2.55	$\pm$	0.05	&	1.39	$\pm$	0.03	&	-0.51	$\pm$	0.02	\\
189005$^\dag$	&	5086	$\pm$	72	&	2.67	$\pm$	0.09	&	1.63	$\pm$	0.15	&	-0.21	$\pm$	0.08	&	5222	$\pm$	20	&	2.90	$\pm$	0.04	&	1.69	$\pm$	0.02	&	-0.15	$\pm$	0.02	&	5203	$\pm$	25	&	2.88	$\pm$	0.07	&	1.67	$\pm$	0.03	&	-0.16	$\pm$	0.03	\\
189080	&	4716	$\pm$	201	&	2.81	$\pm$	0.40	&	1.29	$\pm$	0.20	&	-0.09	$\pm$	0.31	&	4791	$\pm$	34	&	2.81	$\pm$	0.06	&	1.40	$\pm$	0.03	&	-0.13	$\pm$	0.02	&	4720	$\pm$	34	&	2.71	$\pm$	0.10	&	1.34	$\pm$	0.03	&	-0.15	$\pm$	0.02	\\
189195	&	4864	$\pm$	60	&	2.75	$\pm$	0.10	&	1.44	$\pm$	0.09	&	-0.10	$\pm$	0.06	&	4936	$\pm$	24	&	2.78	$\pm$	0.05	&	1.47	$\pm$	0.03	&	-0.11	$\pm$	0.02	&	4887	$\pm$	29	&	2.68	$\pm$	0.07	&	1.47	$\pm$	0.03	&	-0.14	$\pm$	0.03	\\
195569	&	4852	$\pm$	77	&	2.84	$\pm$	0.15	&	1.39	$\pm$	0.10	&	0.00	$\pm$	0.06	&	4948	$\pm$	31	&	2.84	$\pm$	0.06	&	1.46	$\pm$	0.03	&	-0.02	$\pm$	0.03	&	4909	$\pm$	33	&	2.83	$\pm$	0.08	&	1.44	$\pm$	0.03	&	-0.02	$\pm$	0.03	\\
196171	&	4859	$\pm$	57	&	2.79	$\pm$	0.10	&	1.43	$\pm$	0.08	&	-0.06	$\pm$	0.05	&	4941	$\pm$	33	&	2.83	$\pm$	0.05	&	1.44	$\pm$	0.03	&	-0.05	$\pm$	0.03	&	4900	$\pm$	43	&	2.83	$\pm$	0.10	&	1.43	$\pm$	0.04	&	-0.07	$\pm$	0.03	\\
198232	&	4877	$\pm$	63	&	2.39	$\pm$	0.25	&	1.43	$\pm$	0.09	&	-0.01	$\pm$	0.07	&	4948	$\pm$	35	&	2.65	$\pm$	0.07	&	1.59	$\pm$	0.04	&	-0.02	$\pm$	0.03	&	4898	$\pm$	43	&	2.37	$\pm$	0.18	&	1.51	$\pm$	0.04	&	-0.05	$\pm$	0.04	\\
199951$^\dag$	&	5088	$\pm$	91	&	2.81	$\pm$	0.15	&	1.37	$\pm$	0.18	&	-0.09	$\pm$	0.10	&	5279	$\pm$	30	&	3.06	$\pm$	0.09	&	1.62	$\pm$	0.04	&	-0.01	$\pm$	0.03	&	5242	$\pm$	32	&	3.02	$\pm$	0.15	&	1.52	$\pm$	0.04	&	-0.02	$\pm$	0.03	\\
201852	&	5025	$\pm$	243	&	3.02	$\pm$	0.48	&	1.14	$\pm$	0.20	&	0.11	$\pm$	0.13	&	5038	$\pm$	24	&	3.01	$\pm$	0.05	&	1.42	$\pm$	0.03	&	0.00	$\pm$	0.02	&	4999	$\pm$	34	&	3.05	$\pm$	0.10	&	1.41	$\pm$	0.04	&	-0.02	$\pm$	0.03	\\
207229	&	4896	$\pm$	210	&	2.83	$\pm$	0.42	&	1.20	$\pm$	0.20	&	0.11	$\pm$	0.15	&	4947	$\pm$	34	&	2.83	$\pm$	0.06	&	1.52	$\pm$	0.04	&	0.00	$\pm$	0.03	&	4887	$\pm$	39	&	2.71	$\pm$	0.09	&	1.46	$\pm$	0.04	&	-0.02	$\pm$	0.03	\\
207883	&	4822	$\pm$	61	&	2.61	$\pm$	0.10	&	1.47	$\pm$	0.09	&	-0.22	$\pm$	0.06	&	4934	$\pm$	25	&	2.74	$\pm$	0.05	&	1.53	$\pm$	0.03	&	-0.20	$\pm$	0.02	&	4911	$\pm$	28	&	2.75	$\pm$	0.06	&	1.49	$\pm$	0.03	&	-0.20	$\pm$	0.02	\\
208285	&	4850	$\pm$	72	&	2.67	$\pm$	0.12	&	1.67	$\pm$	0.15	&	-0.50	$\pm$	0.07	&	4953	$\pm$	21	&	2.80	$\pm$	0.04	&	1.62	$\pm$	0.02	&	-0.43	$\pm$	0.02	&	4947	$\pm$	25	&	2.77	$\pm$	0.05	&	1.60	$\pm$	0.03	&	-0.44	$\pm$	0.02	\\
208737	&	4888	$\pm$	75	&	2.56	$\pm$	0.13	&	1.60	$\pm$	0.10	&	-0.02	$\pm$	0.07	&	5025	$\pm$	32	&	2.71	$\pm$	0.06	&	1.62	$\pm$	0.03	&	0.05	$\pm$	0.03	&	4968	$\pm$	34	&	2.68	$\pm$	0.10	&	1.59	$\pm$	0.04	&	0.03	$\pm$	0.03	\\
210056	&	4819	$\pm$	234	&	3.02	$\pm$	0.47	&	1.24	$\pm$	0.20	&	-0.06	$\pm$	0.28	&	4870	$\pm$	34	&	3.00	$\pm$	0.07	&	1.31	$\pm$	0.03	&	-0.10	$\pm$	0.02	&	4824	$\pm$	29	&	2.99	$\pm$	0.10	&	1.25	$\pm$	0.03	&	-0.10	$\pm$	0.02	\\
210622	&	4953	$\pm$	201	&	3.35	$\pm$	0.40	&	1.17	$\pm$	0.20	&	0.06	$\pm$	0.85	&	5033	$\pm$	26	&	3.34	$\pm$	0.06	&	1.18	$\pm$	0.03	&	0.05	$\pm$	0.02	&	4999	$\pm$	31	&	3.19	$\pm$	0.14	&	1.18	$\pm$	0.04	&	0.03	$\pm$	0.02	\\
212953	&	4812	$\pm$	77	&	2.62	$\pm$	0.11	&	1.52	$\pm$	0.13	&	-0.43	$\pm$	0.07	&	4896	$\pm$	23	&	2.68	$\pm$	0.05	&	1.56	$\pm$	0.03	&	-0.41	$\pm$	0.02	&	4893	$\pm$	24	&	2.63	$\pm$	0.08	&	1.55	$\pm$	0.03	&	-0.41	$\pm$	0.02	\\
213009	&	4816	$\pm$	146	&	2.47	$\pm$	0.26	&	2.08	$\pm$	0.25	&	-0.22	$\pm$	0.14	&	5045	$\pm$	59	&	2.93	$\pm$	0.12	&	2.23	$\pm$	0.08	&	-0.12	$\pm$	0.06	&	5013	$\pm$	88	&	2.54	$\pm$	0.28	&	2.39	$\pm$	0.14	&	-0.23	$\pm$	0.09	\\
214462	&	4762	$\pm$	53	&	2.86	$\pm$	0.11	&	1.28	$\pm$	0.06	&	-0.03	$\pm$	0.04	&	4831	$\pm$	36	&	2.88	$\pm$	0.08	&	1.35	$\pm$	0.03	&	-0.07	$\pm$	0.03	&	4770	$\pm$	44	&	2.76	$\pm$	0.10	&	1.30	$\pm$	0.04	&	-0.09	$\pm$	0.03	\\
215104	&	4755	$\pm$	83	&	2.55	$\pm$	0.15	&	1.61	$\pm$	0.12	&	-0.20	$\pm$	0.08	&	4918	$\pm$	30	&	2.77	$\pm$	0.06	&	1.51	$\pm$	0.03	&	-0.11	$\pm$	0.02	&	4882	$\pm$	34	&	2.70	$\pm$	0.07	&	1.49	$\pm$	0.04	&	-0.13	$\pm$	0.03	\\
215682	&	4715	$\pm$	55	&	2.64	$\pm$	0.10	&	1.50	$\pm$	0.07	&	-0.09	$\pm$	0.05	&	4795	$\pm$	38	&	2.66	$\pm$	0.07	&	1.51	$\pm$	0.04	&	-0.10	$\pm$	0.03	&	4728	$\pm$	43	&	2.51	$\pm$	0.10	&	1.50	$\pm$	0.04	&	-0.15	$\pm$	0.03	\\
216210	&	5095	$\pm$	60	&	3.19	$\pm$	0.09	&	1.28	$\pm$	0.10	&	-0.01	$\pm$	0.06	&	5166	$\pm$	20	&	3.22	$\pm$	0.03	&	1.28	$\pm$	0.02	&	0.00	$\pm$	0.02	&	5135	$\pm$	26	&	3.14	$\pm$	0.07	&	1.30	$\pm$	0.03	&	-0.03	$\pm$	0.02	\\
216742	&	4825	$\pm$	66	&	3.05	$\pm$	0.11	&	1.30	$\pm$	0.09	&	-0.11	$\pm$	0.05	&	4836	$\pm$	32	&	2.90	$\pm$	0.06	&	1.34	$\pm$	0.03	&	-0.18	$\pm$	0.02	&	4812	$\pm$	34	&	2.86	$\pm$	0.07	&	1.31	$\pm$	0.04	&	-0.18	$\pm$	0.02	\\
216763	&	4902	$\pm$	65	&	2.80	$\pm$	0.11	&	1.50	$\pm$	0.09	&	-0.18	$\pm$	0.06	&	4984	$\pm$	23	&	2.86	$\pm$	0.05	&	1.46	$\pm$	0.03	&	-0.14	$\pm$	0.02	&	4980	$\pm$	32	&	2.87	$\pm$	0.08	&	1.47	$\pm$	0.03	&	-0.14	$\pm$	0.03	\\
219507	&	4711	$\pm$	56	&	2.71	$\pm$	0.11	&	1.47	$\pm$	0.07	&	-0.09	$\pm$	0.04	&	4819	$\pm$	35	&	2.73	$\pm$	0.07	&	1.50	$\pm$	0.04	&	-0.10	$\pm$	0.03	&	4763	$\pm$	44	&	2.63	$\pm$	0.10	&	1.50	$\pm$	0.04	&	-0.14	$\pm$	0.03	\\
219572	&	5055	$\pm$	58	&	3.02	$\pm$	0.10	&	1.49	$\pm$	0.10	&	-0.04	$\pm$	0.06	&	5112	$\pm$	23	&	2.97	$\pm$	0.06	&	1.44	$\pm$	0.03	&	-0.03	$\pm$	0.02	&	5087	$\pm$	28	&	2.91	$\pm$	0.08	&	1.44	$\pm$	0.03	&	-0.04	$\pm$	0.02	\\
220790	&	4847	$\pm$	204	&	2.64	$\pm$	0.41	&	1.23	$\pm$	0.20	&	-0.17	$\pm$	0.29	&	4940	$\pm$	25	&	2.80	$\pm$	0.06	&	1.51	$\pm$	0.03	&	-0.19	$\pm$	0.02	&	4902	$\pm$	27	&	2.75	$\pm$	0.08	&	1.48	$\pm$	0.03	&	-0.21	$\pm$	0.02	\\
221323	&	4839	$\pm$	205	&	2.81	$\pm$	0.41	&	1.23	$\pm$	0.20	&	0.15	$\pm$	0.06	&	4919	$\pm$	34	&	2.82	$\pm$	0.06	&	1.51	$\pm$	0.04	&	0.00	$\pm$	0.03	&	4842	$\pm$	44	&	2.63	$\pm$	0.09	&	1.47	$\pm$	0.04	&	-0.04	$\pm$	0.03	\\
222433	&	4913	$\pm$	65	&	2.81	$\pm$	0.10	&	1.39	$\pm$	0.09	&	-0.09	$\pm$	0.06	&	4956	$\pm$	25	&	2.78	$\pm$	0.06	&	1.43	$\pm$	0.03	&	-0.12	$\pm$	0.02	&	4941	$\pm$	30	&	2.71	$\pm$	0.07	&	1.44	$\pm$	0.03	&	-0.14	$\pm$	0.03	\\
223647	&	4930	$\pm$	74	&	2.71	$\pm$	0.11	&	1.51	$\pm$	0.14	&	-0.36	$\pm$	0.08	&	5034	$\pm$	19	&	2.82	$\pm$	0.04	&	1.54	$\pm$	0.02	&	-0.33	$\pm$	0.02	&	5017	$\pm$	25	&	2.77	$\pm$	0.07	&	1.51	$\pm$	0.03	&	-0.34	$\pm$	0.03	\\
223700	&	4995	$\pm$	237	&	3.17	$\pm$	0.47	&	1.15	$\pm$	0.20	&	0.17	$\pm$	0.59	&	5024	$\pm$	30	&	3.08	$\pm$	0.06	&	1.33	$\pm$	0.03	&	0.10	$\pm$	0.02	&	5018	$\pm$	36	&	3.09	$\pm$	0.09	&	1.31	$\pm$	0.04	&	0.11	$\pm$	0.03	\\
224362	&	4732	$\pm$	99	&	2.65	$\pm$	0.20	&	1.40	$\pm$	0.11	&	-0.02	$\pm$	0.08	&	4922	$\pm$	42	&	2.89	$\pm$	0.08	&	1.56	$\pm$	0.04	&	0.02	$\pm$	0.03	&	4782	$\pm$	42	&	2.52	$\pm$	0.13	&	1.51	$\pm$	0.04	&	-0.07	$\pm$	0.03	\\ \hline
\end{tabular}
\begin{tabular}{cccccccccc}
\hline\hline
 HD	&	T$_{eff}$	&$\epsilon$(T$_{eff})$		&	$\log g$	&	$\epsilon(\log g)$			&	[Fe/H] & $\epsilon$([Fe/H]) &	$\xi$	&$\epsilon(\xi)$ & Ref.	\\
 number	&	(K)			&   & 	(cm s$^{-2}$)		&	&	(dex)			&	 &	(km s$^{-1}$)			&		&		\\
\hline
496	&	4893	&	--	&	3	&	--	&	0.13	&	--	&	1.5	&	--	&	(1)	\\
770	&	4696	&	100	&	2.68	&	0.1	&	-0.12	&	0.1	&	1.4	&	0.2	&	(2)	\\
1737	&	5020	&	--	&	2.73	&	--	&	0.16	&	0.12	&	1.44	&	--	&	(3)	\\
5457	&	4780	&	--	&	2.74	&	--	&	-0.07	&	0.14	&	1.38	&	--	&	(3)	\\
8651	&	4708	&	100	&	2.67	&	0.1	&	-0.18	&	0.1	&	1.4	&	0.2	&	(2)	\\
9362	&	4754	&	100	&	2.61	&	0.1	&	-0.28	&	0.1	&	1.3	&	0.2	&	(2)	\\
10142	&	4688	&	100	&	2.65	&	0.1	&	-0.1	&	0.1	&	1.4	&	0.2	&	(2)	\\
11977	&	4975	&	70	&	2.9	&	0.2	&	-0.14	&	0.05	&	1.6	&	--	&	(4)	\\
12296	&	4860	&	--	&	2.71	&	--	&	-0.03	&	0.14	&	1.47	&	--	&	(3)	\\
12438	&	4975	&	70	&	2.5	&	0.2	&	-0.54	&	0.05	&	1.5	&	--	&	(4)	\\
16815	&	4732	&	100	&	2.6	&	0.1	&	-0.33	&	0.1	&	1.3	&	0.2	&	(2)	\\
16975	&	5015	&	100	&	2.91	&	0.1	&	0.01	&	0.1	&	1.3	&	0.2	&	(2)	\\
17652	&	4820	&	--	&	2.45	&	--	&	-0.37	&	0.08	&	1.42	&	--	&	(3)	\\
23719	&	5070	&	--	&	2.85	&	--	&	0.11	&	0.11	&	1.43	&	--	&	(3)	\\
23940	&	4910	&	--	&	2.63	&	--	&	-0.33	&	0.11	&	1.39	&	--	&	(3)	\\
29085	&	4875	&	--	&	3.1	&	--	&	-0.2	&	--	&	1.35	&	--	&	(6)	\\
29291	&	4960	&	--	&	2.92	&	--	&	-0.09	&	--	&	2.2	&	--	&	(7)	\\
32436	&	4640	&	--	&	2.65	&	--	&	0.02	&	--	&	1.9	&	--	&	(7)	\\
34266	&	5030	&	--	&	2.58	&	--	&	0.1	&	0.1	&	1.43	&	--	&	(3)	\\
34642	&	4870	&	70	&	3.3	&	0.2	&	0.03	&	0.05	&	1.3	&	--	&	(4)	\\
36189	&	5081	&	70	&	2.8	&	0.2	&	0.05	&	0.05	&	1.9	&	--	&	(4)	\\
37811	&	5220	&	--	&	2.94	&	--	&	0.08	&	0.1	&	1.39	&	--	&	(3)	\\
40409	&	4755	&	--	&	3.3	&	--	&	0.13	&	--	&	1.8	&	--	&	(8)	\\
60666	&	4750	&	--	&	2.6	&	--	&	-0.02	&	--	&	1.38	&	--	&	(6)	\\
67762	&	4980	&	--	&	3.26	&	--	&	-0.06	&	0.07	&	1.07	&	--	&	(3)	\\
70982	&	5089	&	70	&	3	&	0.2	&	0.04	&	0.05	&	1.6	&	--	&	(4)	\\
73898	&	5030	&	--	&	3.03	&	--	&	-0.49	&	--	&	2	&	--	&	(7)	\\
74772	&	5210	&	--	&	2.5	&	--	&	-0.03	&	--	&	1.5	&	--	&	(9)	\\
81169	&	4975	&	--	&	2.41	&	--	&	-0.09	&	--	&	2.1	&	--	&	(10)	\\
93773	&	4985	&	70	&	3	&	0.2	&	0	&	0.05	&	1.5	&	--	&	(4)	\\
94510	&	5100	&	--	&	3	&	--	&	0.1	&	--	&	1.1	&	--	&	(9)	\\
100708	&	4890	&	--	&	2.75	&	--	&	-0.08	&	--	&	1.5	&	--	&	(9)	\\
104704	&	4810	&	--	&	2.81	&	--	&	-0.15	&	0.08	&	1.2	&	--	&	(3)	\\
115310	&	5060	&	--	&	2.63	&	--	&	0.04	&	0.09	&	1.39	&	--	&	(3)	\\
118338	&	5180	&	--	&	3	&	--	&	0.12	&	0.08	&	1.37	&	--	&	(3)	\\
119250	&	4860	&	--	&	2.53	&	--	&	-0.18	&	0.1	&	1.43	&	--	&	(3)	\\
120457	&	4985	&	--	&	2.85	&	--	&	0.15	&	0.08	&	1.31	&	--	&	(3)	\\
121853	&	4925	&	--	&	2.55	&	--	&	-0.32	&	0.09	&	1.44	&	--	&	(3)	\\
123151	&	4960	&	--	&	2.62	&	--	&	-0.22	&	0.09	&	1.51	&	--	&	(3)	\\
129462	&	5000	&	--	&	2.72	&	--	&	-0.03	&	0.1	&	1.41	&	--	&	(3)	\\
135760	&	4850	&	--	&	3.06	&	--	&	0.2	&	0.13	&	1.19	&	--	&	(3)	\\
136014	&	4869	&	70	&	2.7	&	0.2	&	-0.39	&	0.05	&	1.5	&	--	&	(4)	\\
139521	&	4930	&	--	&	3.28	&	--	&	-0.34	&	--	&	2.7	&	--	&	(7)	\\
140329	&	5010	&	--	&	3.14	&	--	&	0.01	&	0.09	&	1.09	&	--	&	(3)	\\
143546	&	4977	&	100	&	2.84	&	0.1	&	-0.05	&	0.1	&	1.3	&	0.2	&	(2)	\\
146686	&	4699	&	100	&	2.8	&	0.1	&	0.23	&	0.1	&	1.3	&	0.2	&	(2)	\\
157515	&	4980	&	--	&	3.15	&	--	&	-0.17	&	0.08	&	1.15	&	--	&	(3)	\\
165135	&	4760	&	--	&	2.72	&	--	&	-0.36	&	--	&	2.1	&	--	&	(7)	\\
165634	&	4980	&	--	&	2.65	&	--	&	-0.05	&	--	&	1.73	&	--	&	(6)	\\
168838	&	4950	&	--	&	2.73	&	--	&	0.09	&	0.09	&	1.44	&	--	&	(3)	\\
169767	&	4720	&	100	&	2.71	&	0.1	&	-0.2	&	0.1	&	1.2	&	0.2	&	(2)	\\
169916	&	4689	&	100	&	2.66	&	0.1	&	-0.06	&	0.1	&	1.2	&	0.2	&	(2)	\\
174295	&	4893	&	70	&	2.8	&	0.2	&	-0.17	&	0.05	&	1.5	&	--	&	(4)	\\
177389	&	5131	&	70	&	3.7	&	0.2	&	0.09	&	0.05	&	1.1	&	--	&	(4)	\\
189005	&	5060	&	--	&	2.78	&	--	&	-0.38	&	--	&	2.7	&	--	&	(7)	\\
189080	&	4720	&	--	&	2.51	&	--	&	-0.17	&	0.1	&	1.29	&	--	&	(3)	\\
195569	&	4980	&	--	&	2.78	&	--	&	0.05	&	0.1	&	1.35	&	--	&	(3)	\\
196171	&	4788	&	100	&	2.69	&	0.1	&	-0.13	&	0.1	&	1.5	&	0.2	&	(2)	\\
198232	&	4923	&	70	&	2.8	&	0.2	&	0.1	&	0.05	&	1.5	&	--	&	(4)	\\
199951	&	5310	&	--	&	3	&	--	&	-0.01	&	--	&	1.6	&	--	&	(9)	\\
207229	&	4945	&	--	&	2.59	&	--	&	0.03	&	0.1	&	1.43	&	--	&	(3)	\\
208737	&	4995	&	--	&	2.41	&	--	&	0.05	&	0.1	&	1.55	&	--	&	(3)	\\
\end{tabular}
\end{minipage}
\end{table*}

\begin{table*}
\begin{minipage}{126mm}
\contcaption{}
\begin{tabular}{cccccccccc}
\hline\hline
 HD	&	T$_{eff}$	&$\epsilon$(T$_{eff})$		&	$\log g$	&	$\epsilon(\log g)$			&	[Fe/H] & $\epsilon$([Fe/H]) &	$\xi$	&$\epsilon(\xi)$ & Ref.	\\
 number	&	(K)			&   & 	(cm s$^{-2}$)		&	&	(dex)			&	 &	(km s$^{-1}$)			&		&		\\
\hline
213009	&	4800	&	--	&	2	&	--	&	-0.2	&	--	&	1.3	&	--	&	(13)	\\
215104	&	4737	&	100	&	2.62	&	0.1	&	-0.2	&	0.1	&	1.5	&	0.2	&	(2)	\\
216763	&	4841	&	100	&	2.72	&	0.1	&	-0.21	&	0.1	&	1.4	&	0.2	&	(2)	\\
220790	&	4850	&	--	&	2.67	&	--	&	-0.27	&	0.13	&	1.37	&	--	&	(3)	\\
222433	&	4860	&	--	&	3.05	&	--	&	-0.3	&	--	&	2.1	&	--	&	(7)	\\
166599	&	5005	&	50	&	2.6	&	0.25	&	-0.03	&	0.09	&	--	&	--	&	(11)	\\
175219	&	4720	&	--	&	2.44	&	--	&	-0.32	&	--	&	--	&	--	&	(12)	\\
24160	&	5010	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	(5)	\\
94890	&	4802	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	(5)	\\
96566	&	4901	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	(5)	\\
116243	&	5181	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	(5)	\\
134505	&	4990	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	(5)	\\
\hline
\end{tabular}
